Structure Function Approach to Vector-Boson Scattering in pp Collisions

We discuss weak-vector-boson scattering, at next-to-leading order in QCD, within the framework of hadronic structure functions. We use this approach to calculate the Higgs-boson production cross section via vector-boson fusion at the LHC/SSC; we find a modest increase over the leading-order prediction. We also give expressions for the distribution of vector bosons in a proton (effective-$W$ approximation) including ${\cal O} (\alpha_s)$ corrections.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% figure 2a begins here
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s 1972 2570 m
1954 2555 l
1947 2548 l
s 1923 2525 m
1921 2523 l
1905 2506 l
1900 2501 l
s 1878 2476 m
1874 2471 l
1858 2454 l
1856 2451 l
s 1834 2426 m
1830 2421 l
1812 2401 l
s 1790 2376 m
1774 2356 l
1769 2350 l
s 1748 2324 m
1746 2323 l
1727 2298 l
s 1706 2272 m
1693 2255 l
1686 2246 l
s 1666 2219 m
1646 2193 l
s 1626 2165 m
1620 2156 l
1607 2138 l
s 1588 2111 m
1575 2090 l
1570 2083 l
s 1552 2055 m
1534 2027 l
s 1517 1998 m
1511 1988 l
1500 1970 l
s 1483 1941 m
1471 1922 l
1466 1912 l
s 1449 1883 m
1433 1856 l
1432 1854 l
s 1416 1825 m
1415 1823 l
1400 1796 l
s 1384 1767 m
1378 1755 l
1369 1737 l
s 1354 1708 m
1344 1689 l
1339 1678 l
s 1324 1648 m
1311 1623 l
1309 1618 l
s 1294 1588 m
1279 1558 l
s 1265 1528 m
1262 1522 l
1251 1498 l
s 1237 1468 m
1231 1456 l
1223 1438 l
s 1209 1407 m
1201 1390 l
1195 1377 l
s 1182 1346 m
1172 1323 l
1169 1316 l
s 1156 1285 m
1143 1254 l
s 1130 1224 m
1117 1193 l
s 1104 1162 m
1102 1158 l
1092 1131 l
s 1079 1100 m
1076 1091 l
1067 1069 l
s 1055 1038 m
1050 1025 l
1043 1007 l
s 1031  976 m
1024  958 l
1019  945 l
s 1007  914 m
 998  891 l
 995  883 l
s  983  851 m
 973  824 l
 972  820 l
s  960  789 m
 948  758 l
 948  758 l
s  937  727 m
 925  695 l
s  914  664 m
 903  633 l
s  892  601 m
 881  570 l
s  870  538 m
 859  507 l
s  848  475 m
 837  444 l
s  827  412 m
 816  380 l
s  447 2593 m
 424 2593 l
s  424 2500 m
 447 2500 l
s  447 2407 m
 424 2407 l
s  424 2314 m
 447 2314 l
s  491 2221 m
 424 2221 l
s  424 2128 m
 447 2128 l
s  447 2035 m
 424 2035 l
s  424 1941 m
 447 1941 l
s  447 1848 m
 424 1848 l
s  424 1755 m
 491 1755 l
s  447 1662 m
 424 1662 l
s  424 1569 m
 447 1569 l
s  447 1476 m
 424 1476 l
s  424 1383 m
 447 1383 l
s  491 1290 m
 424 1290 l
s  424 1197 m
 447 1197 l
s  447 1103 m
 424 1103 l
s  424 1010 m
 447 1010 l
s  447  917 m
 424  917 l
s  424  824 m
 491  824 l
s  447  731 m
 424  731 l
s  424  638 m
 447  638 l
s  447  545 m
 424  545 l
s  424  452 m
 447  452 l
s  380 2269 m
 378 2267 l
 376 2269 l
 378 2271 l
 380 2271 l
 384 2269 l
 386 2267 l
 387 2262 l
 387 2254 l
 386 2249 l
 384 2247 l
 380 2245 l
 376 2245 l
 373 2247 l
 369 2253 l
 365 2262 l
 363 2266 l
 359 2269 l
 354 2271 l
 348 2271 l
s  387 2254 m
 386 2251 l
 384 2249 l
 380 2247 l
 376 2247 l
 373 2249 l
 369 2254 l
 365 2262 l
s  352 2271 m
 354 2269 l
 354 2266 l
 350 2256 l
 350 2251 l
 352 2247 l
 354 2245 l
s  354 2266 m
 348 2256 l
 348 2249 l
 350 2247 l
 354 2245 l
 358 2245 l
s  387 2223 m
 386 2228 l
 380 2232 l
 371 2234 l
 365 2234 l
 356 2232 l
 350 2228 l
 348 2223 l
 348 2219 l
 350 2213 l
 356 2210 l
 365 2208 l
 371 2208 l
 380 2210 l
 386 2213 l
 387 2219 l
 387 2223 l
s  387 2223 m
 386 2226 l
 384 2228 l
 380 2230 l
 371 2232 l
 365 2232 l
 356 2230 l
 352 2228 l
 350 2226 l
 348 2223 l
s  348 2219 m
 350 2215 l
 352 2213 l
 356 2212 l
 365 2210 l
 371 2210 l
 380 2212 l
 384 2213 l
 386 2215 l
 387 2219 l
s  387 2185 m
 386 2191 l
 380 2195 l
 371 2197 l
 365 2197 l
 356 2195 l
 350 2191 l
 348 2185 l
 348 2182 l
 350 2176 l
 356 2172 l
 365 2170 l
 371 2170 l
 380 2172 l
 386 2176 l
 387 2182 l
 387 2185 l
s  387 2185 m
 386 2189 l
 384 2191 l
 380 2193 l
 371 2195 l
 365 2195 l
 356 2193 l
 352 2191 l
 350 2189 l
 348 2185 l
s  348 2182 m
 350 2178 l
 352 2176 l
 356 2174 l
 365 2172 l
 371 2172 l
 380 2174 l
 384 2176 l
 386 2178 l
 387 2182 l
s  384 1789 m
 348 1789 l
s  387 1787 m
 348 1787 l
s  387 1787 m
 359 1807 l
 359 1778 l
s  348 1794 m
 348 1781 l
s  387 1757 m
 386 1763 l
 380 1766 l
 371 1768 l
 365 1768 l
 356 1766 l
 350 1763 l
 348 1757 l
 348 1753 l
 350 1748 l
 356 1744 l
 365 1742 l
 371 1742 l
 380 1744 l
 386 1748 l
 387 1753 l
 387 1757 l
s  387 1757 m
 386 1761 l
 384 1763 l
 380 1765 l
 371 1766 l
 365 1766 l
 356 1765 l
 352 1763 l
 350 1761 l
 348 1757 l
s  348 1753 m
 350 1750 l
 352 1748 l
 356 1746 l
 365 1744 l
 371 1744 l
 380 1746 l
 384 1748 l
 386 1750 l
 387 1753 l
s  387 1720 m
 386 1725 l
 380 1729 l
 371 1731 l
 365 1731 l
 356 1729 l
 350 1725 l
 348 1720 l
 348 1716 l
 350 1711 l
 356 1707 l
 365 1705 l
 371 1705 l
 380 1707 l
 386 1711 l
 387 1716 l
 387 1720 l
s  387 1720 m
 386 1724 l
 384 1725 l
 380 1727 l
 371 1729 l
 365 1729 l
 356 1727 l
 352 1725 l
 350 1724 l
 348 1720 l
s  348 1716 m
 350 1712 l
 352 1711 l
 356 1709 l
 365 1707 l
 371 1707 l
 380 1709 l
 384 1711 l
 386 1712 l
 387 1716 l
s  382 1318 m
 380 1320 l
 378 1318 l
 380 1316 l
 382 1316 l
 386 1318 l
 387 1321 l
 387 1327 l
 386 1333 l
 382 1336 l
 378 1338 l
 371 1340 l
 359 1340 l
 354 1338 l
 350 1334 l
 348 1329 l
 348 1325 l
 350 1320 l
 354 1316 l
 359 1314 l
 361 1314 l
 367 1316 l
 371 1320 l
 373 1325 l
 373 1327 l
 371 1333 l
 367 1336 l
 361 1338 l
s  387 1327 m
 386 1331 l
 382 1334 l
 378 1336 l
 371 1338 l
 359 1338 l
 354 1336 l
 350 1333 l
 348 1329 l
s  348 1325 m
 350 1321 l
 354 1318 l
 359 1316 l
 361 1316 l
 367 1318 l
 371 1321 l
 373 1325 l
s  387 1292 m
 386 1297 l
 380 1301 l
 371 1303 l
 365 1303 l
 356 1301 l
 350 1297 l
 348 1292 l
 348 1288 l
 350 1282 l
 356 1278 l
 365 1277 l
 371 1277 l
 380 1278 l
 386 1282 l
 387 1288 l
 387 1292 l
s  387 1292 m
 386 1295 l
 384 1297 l
 380 1299 l
 371 1301 l
 365 1301 l
 356 1299 l
 352 1297 l
 350 1295 l
 348 1292 l
s  348 1288 m
 350 1284 l
 352 1282 l
 356 1280 l
 365 1278 l
 371 1278 l
 380 1280 l
 384 1282 l
 386 1284 l
 387 1288 l
s  387 1254 m
 386 1260 l
 380 1264 l
 371 1265 l
 365 1265 l
 356 1264 l
 350 1260 l
 348 1254 l
 348 1251 l
 350 1245 l
 356 1241 l
 365 1239 l
 371 1239 l
 380 1241 l
 386 1245 l
 387 1251 l
 387 1254 l
s  387 1254 m
 386 1258 l
 384 1260 l
 380 1262 l
 371 1264 l
 365 1264 l
 356 1262 l
 352 1260 l
 350 1258 l
 348 1254 l
s  348 1251 m
 350 1247 l
 352 1245 l
 356 1243 l
 365 1241 l
 371 1241 l
 380 1243 l
 384 1245 l
 386 1247 l
 387 1251 l
s  387  865 m
 386  871 l
 382  873 l
 376  873 l
 373  871 l
 371  865 l
 371  858 l
 373  852 l
 376  850 l
 382  850 l
 386  852 l
 387  858 l
 387  865 l
s  387  865 m
 386  869 l
 382  871 l
 376  871 l
 373  869 l
 371  865 l
s  371  858 m
 373  854 l
 376  852 l
 382  852 l
 386  854 l
 387  858 l
s  371  865 m
 369  871 l
 367  873 l
 363  874 l
 356  874 l
 352  873 l
 350  871 l
 348  865 l
 348  858 l
 350  852 l
 352  850 l
 356  848 l
 363  848 l
 367  850 l
 369  852 l
 371  858 l
s  371  865 m
 369  869 l
 367  871 l
 363  873 l
 356  873 l
 352  871 l
 350  869 l
 348  865 l
s  348  858 m
 350  854 l
 352  852 l
 356  850 l
 363  850 l
 367  852 l
 369  854 l
 371  858 l
s  387  826 m
 386  832 l
 380  835 l
 371  837 l
 365  837 l
 356  835 l
 350  832 l
 348  826 l
 348  822 l
 350  817 l
 356  813 l
 365  811 l
 371  811 l
 380  813 l
 386  817 l
 387  822 l
 387  826 l
s  387  826 m
 386  830 l
 384  832 l
 380  833 l
 371  835 l
 365  835 l
 356  833 l
 352  832 l
 350  830 l
 348  826 l
s  348  822 m
 350  819 l
 352  817 l
 356  815 l
 365  813 l
 371  813 l
 380  815 l
 384  817 l
 386  819 l
 387  822 l
s  387  789 m
 386  794 l
 380  798 l
 371  800 l
 365  800 l
 356  798 l
 350  794 l
 348  789 l
 348  785 l
 350  779 l
 356  776 l
 365  774 l
 371  774 l
 380  776 l
 386  779 l
 387  785 l
 387  789 l
s  387  789 m
 386  792 l
 384  794 l
 380  796 l
 371  798 l
 365  798 l
 356  796 l
 352  794 l
 350  792 l
 348  789 l
s  348  785 m
 350  781 l
 352  779 l
 356  777 l
 365  776 l
 371  776 l
 380  777 l
 384  779 l
 386  781 l
 387  785 l
s  380  422 m
 382  418 l
 387  413 l
 348  413 l
s  386  414 m
 348  414 l
s  348  422 m
 348  405 l
s  387  379 m
 386  385 l
 380  388 l
 371  390 l
 365  390 l
 356  388 l
 350  385 l
 348  379 l
 348  375 l
 350  370 l
 356  366 l
 365  364 l
 371  364 l
 380  366 l
 386  370 l
 387  375 l
 387  379 l
s  387  379 m
 386  383 l
 384  385 l
 380  386 l
 371  388 l
 365  388 l
 356  386 l
 352  385 l
 350  383 l
 348  379 l
s  348  375 m
 350  372 l
 352  370 l
 356  368 l
 365  366 l
 371  366 l
 380  368 l
 384  370 l
 386  372 l
 387  375 l
s  387  342 m
 386  347 l
 380  351 l
 371  353 l
 365  353 l
 356  351 l
 350  347 l
 348  342 l
 348  338 l
 350  332 l
 356  329 l
 365  327 l
 371  327 l
 380  329 l
 386  332 l
 387  338 l
 387  342 l
s  387  342 m
 386  345 l
 384  347 l
 380  349 l
 371  351 l
 365  351 l
 356  349 l
 352  347 l
 350  345 l
 348  342 l
s  348  338 m
 350  334 l
 352  332 l
 356  331 l
 365  329 l
 371  329 l
 380  331 l
 384  332 l
 386  334 l
 387  338 l
s  387  304 m
 386  310 l
 380  314 l
 371  316 l
 365  316 l
 356  314 l
 350  310 l
 348  304 l
 348  301 l
 350  295 l
 356  291 l
 365  290 l
 371  290 l
 380  291 l
 386  295 l
 387  301 l
 387  304 l
s  387  304 m
 386  308 l
 384  310 l
 380  312 l
 371  314 l
 365  314 l
 356  312 l
 352  310 l
 350  308 l
 348  304 l
s  348  301 m
 350  297 l
 352  295 l
 356  293 l
 365  291 l
 371  291 l
 380  293 l
 384  295 l
 386  297 l
 387  301 l
s 2120 2593 m
2098 2593 l
s 2098 2500 m
2120 2500 l
s 2120 2407 m
2098 2407 l
s 2098 2314 m
2120 2314 l
s 2120 2221 m
2053 2221 l
s 2098 2128 m
2120 2128 l
s 2120 2035 m
2098 2035 l
s 2098 1941 m
2120 1941 l
s 2120 1848 m
2098 1848 l
s 2053 1755 m
2120 1755 l
s 2120 1662 m
2098 1662 l
s 2098 1569 m
2120 1569 l
s 2120 1476 m
2098 1476 l
s 2098 1383 m
2120 1383 l
s 2120 1290 m
2053 1290 l
s 2098 1197 m
2120 1197 l
s 2120 1103 m
2098 1103 l
s 2098 1010 m
2120 1010 l
s 2120  917 m
2098  917 l
s 2053  824 m
2120  824 l
s 2120  731 m
2098  731 l
s 2098  638 m
2120  638 l
s 2120  545 m
2098  545 l
s 2098  452 m
2120  452 l
s  424 2571 m
 424 2593 l
s  508 2593 m
 508 2571 l
s  573 2571 m
 573 2593 l
s  627 2593 m
 627 2571 l
s  672 2571 m
 672 2593 l
s  711 2593 m
 711 2571 l
s  745 2571 m
 745 2593 l
s  776 2593 m
 776 2526 l
s  978 2571 m
 978 2593 l
s 1096 2593 m
1096 2571 l
s 1180 2571 m
1180 2593 l
s 1246 2593 m
1246 2571 l
s 1299 2571 m
1299 2593 l
s 1344 2593 m
1344 2571 l
s 1383 2571 m
1383 2593 l
s 1417 2593 m
1417 2571 l
s 1448 2526 m
1448 2593 l
s 1650 2593 m
1650 2571 l
s 1769 2571 m
1769 2593 l
s 1853 2593 m
1853 2571 l
s 1918 2571 m
1918 2593 l
s 1971 2593 m
1971 2571 l
s 2016 2571 m
2016 2593 l
s 2055 2593 m
2055 2571 l
s 2089 2571 m
2089 2593 l
s  785 2795 m
 787 2791 l
 793 2785 l
 753 2785 l
s  791 2787 m
 753 2787 l
s  753 2795 m
 753 2778 l
s  793 2752 m
 791 2757 l
 785 2761 l
 776 2763 l
 770 2763 l
 761 2761 l
 755 2757 l
 753 2752 l
 753 2748 l
 755 2742 l
 761 2739 l
 770 2737 l
 776 2737 l
 785 2739 l
 791 2742 l
 793 2748 l
 793 2752 l
s  793 2752 m
 791 2755 l
 789 2757 l
 785 2759 l
 776 2761 l
 770 2761 l
 761 2759 l
 757 2757 l
 755 2755 l
 753 2752 l
s  753 2748 m
 755 2744 l
 757 2742 l
 761 2741 l
 770 2739 l
 776 2739 l
 785 2741 l
 789 2742 l
 791 2744 l
 793 2748 l
s  793 2724 m
 793 2690 l
s  807 2672 m
 809 2668 l
 815 2662 l
 776 2662 l
s  813 2664 m
 776 2664 l
s  776 2672 m
 776 2655 l
s 1457 2746 m
1459 2742 l
1465 2737 l
1426 2737 l
s 1463 2739 m
1426 2739 l
s 1426 2746 m
1426 2729 l
s 1465 2703 m
1463 2709 l
1457 2713 l
1448 2714 l
1442 2714 l
1433 2713 l
1427 2709 l
1426 2703 l
1426 2700 l
1427 2694 l
1433 2690 l
1442 2688 l
1448 2688 l
1457 2690 l
1463 2694 l
1465 2700 l
1465 2703 l
s 1465 2703 m
1463 2707 l
1461 2709 l
1457 2711 l
1448 2713 l
1442 2713 l
1433 2711 l
1429 2709 l
1427 2707 l
1426 2703 l
s 1426 2700 m
1427 2696 l
1429 2694 l
1433 2692 l
1442 2690 l
1448 2690 l
1457 2692 l
1461 2694 l
1463 2696 l
1465 2700 l
s 1487 2666 m
1485 2672 l
1480 2675 l
1470 2677 l
1465 2677 l
1455 2675 l
1450 2672 l
1448 2666 l
1448 2662 l
1450 2657 l
1455 2653 l
1465 2651 l
1470 2651 l
1480 2653 l
1485 2657 l
1487 2662 l
1487 2666 l
s 1487 2666 m
1485 2670 l
1483 2672 l
1480 2673 l
1470 2675 l
1465 2675 l
1455 2673 l
1452 2672 l
1450 2670 l
1448 2666 l
s 1448 2662 m
1450 2659 l
1452 2657 l
1455 2655 l
1465 2653 l
1470 2653 l
1480 2655 l
1483 2657 l
1485 2659 l
1487 2662 l
s 2129 2746 m
2131 2742 l
2137 2737 l
2098 2737 l
s 2135 2739 m
2098 2739 l
s 2098 2746 m
2098 2729 l
s 2137 2703 m
2135 2709 l
2129 2713 l
2120 2714 l
2114 2714 l
2105 2713 l
2100 2709 l
2098 2703 l
2098 2700 l
2100 2694 l
2105 2690 l
2114 2688 l
2120 2688 l
2129 2690 l
2135 2694 l
2137 2700 l
2137 2703 l
s 2137 2703 m
2135 2707 l
2133 2709 l
2129 2711 l
2120 2713 l
2114 2713 l
2105 2711 l
2101 2709 l
2100 2707 l
2098 2703 l
s 2098 2700 m
2100 2696 l
2101 2694 l
2105 2692 l
2114 2690 l
2120 2690 l
2129 2692 l
2133 2694 l
2135 2696 l
2137 2700 l
s 2152 2672 m
2154 2668 l
2159 2662 l
2120 2662 l
s 2157 2664 m
2120 2664 l
s 2120 2672 m
2120 2655 l
s  424  359 m
 424  381 l
s  508  381 m
 508  359 l
s  573  359 m
 573  381 l
s  627  381 m
 627  359 l
s  672  359 m
 672  381 l
s  711  381 m
 711  359 l
s  745  359 m
 745  381 l
s  776  426 m
 776  359 l
s  978  359 m
 978  381 l
s 1096  381 m
1096  359 l
s 1180  359 m
1180  381 l
s 1246  381 m
1246  359 l
s 1299  359 m
1299  381 l
s 1344  381 m
1344  359 l
s 1383  359 m
1383  381 l
s 1417  381 m
1417  359 l
s 1448  359 m
1448  426 l
s 1650  381 m
1650  359 l
s 1769  359 m
1769  381 l
s 1853  381 m
1853  359 l
s 1918  359 m
1918  381 l
s 1971  381 m
1971  359 l
s 2016  359 m
2016  381 l
s 2055  381 m
2055  359 l
s 2089  359 m
2089  381 l
s 1361 1537 m
1321 1530 l
s 1361 1536 m
1331 1530 l
s 1361 1522 m
1321 1530 l
s 1361 1522 m
1321 1515 l
s 1361 1521 m
1331 1515 l
s 1361 1508 m
1321 1515 l
s 1361 1543 m
1361 1530 l
s 1361 1513 m
1361 1502 l
s 1361 1493 m
1321 1485 l
s 1361 1491 m
1331 1485 l
s 1361 1478 m
1321 1485 l
s 1361 1478 m
1321 1470 l
s 1361 1476 m
1331 1470 l
s 1361 1463 m
1321 1470 l
s 1361 1498 m
1361 1485 l
s 1361 1468 m
1361 1457 l
s 1998 2570 m
1979 2555 l
1962 2540 l
1945 2523 l
1928 2506 l
1912 2489 l
1896 2471 l
1880 2454 l
1851 2421 l
1823 2389 l
1794 2356 l
1767 2323 l
1739 2289 l
1712 2255 l
1686 2221 l
1662 2189 l
1638 2156 l
1615 2123 l
1593 2090 l
1571 2056 l
1550 2022 l
1529 1988 l
1509 1955 l
1489 1922 l
1470 1889 l
1451 1856 l
1432 1823 l
1414 1789 l
1396 1755 l
1379 1722 l
1362 1689 l
1345 1656 l
1328 1623 l
1312 1589 l
1296 1556 l
1279 1522 l
1263 1490 l
1248 1456 l
1232 1423 l
1217 1390 l
1202 1357 l
1187 1323 l
1172 1290 l
1144 1224 l
1117 1158 l
1091 1091 l
1065 1025 l
1040  958 l
1015  891 l
 990  824 l
 966  758 l
 942  692 l
 918  625 l
 895  559 l
 872  492 l
 849  425 l
 827  359 l
s 1648 2570 m
1630 2555 l
1623 2548 l
s 1600 2524 m
1598 2523 l
1583 2506 l
1577 2499 l
s 1556 2474 m
1553 2471 l
1539 2454 l
1534 2448 l
s 1512 2423 m
1511 2421 l
1491 2397 l
s 1470 2372 m
1457 2356 l
1449 2346 l
s 1428 2320 m
1408 2293 l
s 1388 2267 m
1379 2255 l
1368 2240 l
s 1348 2213 m
1330 2189 l
1328 2186 l
s 1309 2159 m
1307 2156 l
1291 2131 l
s 1272 2103 m
1264 2090 l
1254 2075 l
s 1237 2047 m
1222 2022 l
1219 2019 l
s 1202 1990 m
1201 1988 l
1186 1961 l
s 1169 1932 m
1163 1922 l
1152 1903 l
s 1136 1874 m
1126 1856 l
1120 1845 l
s 1104 1816 m
1089 1789 l
1088 1787 l
s 1073 1757 m
1072 1755 l
1057 1727 l
s 1043 1697 m
1038 1689 l
1028 1668 l
s 1013 1638 m
1006 1623 l
 998 1608 l
s  984 1578 m
 974 1556 l
 970 1547 l
s  956 1517 m
 943 1489 l
 942 1487 l
s  928 1457 m
 928 1456 l
 915 1426 l
s  901 1396 m
 899 1390 l
 888 1365 l
s  875 1334 m
 871 1323 l
 862 1304 l
s  849 1273 m
 837 1242 l
s  824 1211 m
 811 1180 l
s  799 1149 m
 787 1118 l
s  775 1087 m
 762 1056 l
s  750 1025 m
 750 1024 l
 738  994 l
s  727  963 m
 725  958 l
 715  932 l
s  703  901 m
 699  891 l
 691  869 l
s  679  838 m
 674  824 l
 668  807 l
s  656  776 m
 650  758 l
 645  744 l
s  633  713 m
 626  692 l
 622  682 l
s  611  650 m
 602  626 l
 600  619 l
s  589  587 m
 580  559 l
 579  556 l
s  568  524 m
 557  492 l
s  547  461 m
 537  429 l
s  526  397 m
 516  366 l
s 1671 2570 m
1653 2555 l
1637 2539 l
1621 2523 l
1605 2506 l
1590 2488 l
1575 2471 l
1560 2454 l
1532 2421 l
1504 2389 l
1477 2356 l
1450 2323 l
1424 2289 l
1398 2255 l
1372 2221 l
1349 2189 l
1326 2156 l
1303 2123 l
1282 2090 l
1260 2056 l
1239 2022 l
1219 1988 l
1200 1955 l
1180 1922 l
1161 1889 l
1143 1856 l
1124 1823 l
1106 1789 l
1089 1755 l
1072 1722 l
1055 1689 l
1039 1656 l
1023 1623 l
1007 1589 l
 991 1556 l
 975 1522 l
 960 1490 l
 945 1456 l
 930 1423 l
 916 1390 l
 902 1357 l
 887 1323 l
 873 1290 l
 846 1224 l
 819 1157 l
 793 1091 l
 767 1024 l
 742  958 l
 716  891 l
 691  824 l
 667  758 l
 643  692 l
 620  626 l
 597  559 l
 575  492 l
 553  425 l
 532  359 l
s 1054 1515 m
1015 1539 l
s 1054 1513 m
1015 1537 l
s 1054 1537 m
1043 1539 l
1054 1539 l
1054 1513 l
s 1015 1539 m
1015 1513 l
1026 1513 l
1015 1515 l
s 1054 1478 m
1015 1502 l
s 1054 1476 m
1015 1500 l
s 1054 1500 m
1043 1502 l
1054 1502 l
1054 1476 l
s 1015 1502 m
1015 1476 l
1026 1476 l
1015 1478 l
s  350 1646 m
 324 1646 l
s  350 1644 m
 324 1644 l
s  344 1644 m
 348 1640 l
 350 1634 l
 350 1631 l
 348 1625 l
 344 1623 l
 324 1623 l
s  350 1631 m
 348 1627 l
 344 1625 l
 324 1625 l
s  344 1623 m
 348 1619 l
 350 1614 l
 350 1610 l
 348 1605 l
 344 1603 l
 324 1603 l
s  350 1610 m
 348 1606 l
 344 1605 l
 324 1605 l
s  350 1651 m
 350 1644 l
s  324 1651 m
 324 1638 l
s  324 1631 m
 324 1618 l
s  324 1610 m
 324 1597 l
s  335 1585 m
 309 1585 l
s  335 1583 m
 309 1583 l
s  335 1568 m
 309 1568 l
s  335 1567 m
 309 1567 l
s  335 1588 m
 335 1580 l
s  335 1572 m
 335 1564 l
s  322 1583 m
 322 1568 l
s  309 1588 m
 309 1580 l
s  309 1572 m
 309 1564 l
s  370 1508 m
 367 1512 l
 361 1516 l
 354 1519 l
 344 1521 l
 337 1521 l
 327 1519 l
 320 1516 l
 314 1512 l
 311 1508 l
s  367 1512 m
 359 1516 l
 354 1518 l
 344 1519 l
 337 1519 l
 327 1518 l
 322 1516 l
 314 1512 l
s  357 1471 m
 352 1469 l
 363 1469 l
 357 1471 l
 361 1475 l
 363 1480 l
 363 1484 l
 361 1490 l
 357 1493 l
 354 1495 l
 348 1497 l
 339 1497 l
 333 1495 l
 329 1493 l
 326 1490 l
 324 1484 l
 324 1480 l
 326 1475 l
 329 1471 l
s  363 1484 m
 361 1488 l
 357 1491 l
 354 1493 l
 348 1495 l
 339 1495 l
 333 1493 l
 329 1491 l
 326 1488 l
 324 1484 l
s  339 1471 m
 324 1471 l
s  339 1469 m
 324 1469 l
s  339 1477 m
 339 1463 l
s  339 1452 m
 339 1430 l
 342 1430 l
 346 1432 l
 348 1434 l
 350 1437 l
 350 1443 l
 348 1449 l
 344 1452 l
 339 1454 l
 335 1454 l
 329 1452 l
 326 1449 l
 324 1443 l
 324 1439 l
 326 1434 l
 329 1430 l
s  339 1432 m
 344 1432 l
 348 1434 l
s  350 1443 m
 348 1447 l
 344 1450 l
 339 1452 l
 335 1452 l
 329 1450 l
 326 1447 l
 324 1443 l
s  363 1419 m
 324 1406 l
s  363 1417 m
 329 1406 l
s  363 1393 m
 324 1406 l
s  363 1422 m
 363 1411 l
s  363 1400 m
 363 1389 l
s  370 1381 m
 367 1378 l
 361 1374 l
 354 1370 l
 344 1368 l
 337 1368 l
 327 1370 l
 320 1374 l
 314 1378 l
 311 1381 l
s  367 1378 m
 359 1374 l
 354 1372 l
 344 1370 l
 337 1370 l
 327 1372 l
 322 1374 l
 314 1378 l
s 1208 2973 m
1189 2973 l
1184 2971 l
1180 2965 l
1178 2960 l
1178 2954 l
1180 2950 l
1182 2949 l
1186 2947 l
1189 2947 l
1195 2949 l
1199 2954 l
1200 2960 l
1200 2965 l
1199 2969 l
1197 2971 l
1193 2973 l
s 1189 2973 m
1186 2971 l
1182 2965 l
1180 2960 l
1180 2952 l
1182 2949 l
s 1189 2947 m
1193 2949 l
1197 2954 l
1199 2960 l
1199 2967 l
1197 2971 l
s 1197 2971 m
1208 2971 l
s 1262 2993 m
1258 2990 l
1254 2984 l
1251 2977 l
1249 2967 l
1249 2960 l
1251 2950 l
1254 2943 l
1258 2937 l
1262 2934 l
s 1258 2990 m
1254 2982 l
1253 2977 l
1251 2967 l
1251 2960 l
1253 2950 l
1254 2945 l
1258 2937 l
s 1277 2973 m
1277 2934 l
s 1279 2973 m
1279 2934 l
s 1279 2967 m
1282 2971 l
1286 2973 l
1290 2973 l
1295 2971 l
1299 2967 l
1301 2962 l
1301 2958 l
1299 2952 l
1295 2949 l
1290 2947 l
1286 2947 l
1282 2949 l
1279 2952 l
s 1290 2973 m
1294 2971 l
1297 2967 l
1299 2962 l
1299 2958 l
1297 2952 l
1294 2949 l
1290 2947 l
s 1271 2973 m
1279 2973 l
s 1271 2934 m
1284 2934 l
s 1316 2986 m
1316 2947 l
s 1318 2986 m
1318 2947 l
s 1318 2967 m
1322 2971 l
1325 2973 l
1329 2973 l
1335 2971 l
1338 2967 l
1340 2962 l
1340 2958 l
1338 2952 l
1335 2949 l
1329 2947 l
1325 2947 l
1322 2949 l
1318 2952 l
s 1329 2973 m
1333 2971 l
1337 2967 l
1338 2962 l
1338 2958 l
1337 2952 l
1333 2949 l
1329 2947 l
s 1310 2986 m
1318 2986 l
s 1351 2993 m
1355 2990 l
1359 2984 l
1363 2977 l
1364 2967 l
1364 2960 l
1363 2950 l
1359 2943 l
1355 2937 l
1351 2934 l
s 1355 2990 m
1359 2982 l
1361 2977 l
1363 2967 l
1363 2960 l
1361 2950 l
1359 2945 l
1355 2937 l
s 2040 2409 m
2036 2413 l
2031 2416 l
2023 2420 l
2014 2422 l
2007 2422 l
1997 2420 l
1990 2416 l
1984 2413 l
1980 2409 l
s 2036 2413 m
2029 2416 l
2023 2418 l
2014 2420 l
2007 2420 l
1997 2418 l
1992 2416 l
1984 2413 l
s 2016 2394 m
2014 2394 l
2014 2396 l
2016 2396 l
2018 2394 l
2020 2390 l
2020 2383 l
2018 2379 l
2016 2377 l
2012 2375 l
1999 2375 l
1995 2374 l
1994 2372 l
s 2016 2377 m
1999 2377 l
1995 2375 l
1994 2372 l
1994 2370 l
s 2012 2377 m
2010 2379 l
2008 2390 l
2007 2396 l
2003 2398 l
1999 2398 l
1995 2396 l
1994 2390 l
1994 2385 l
1995 2381 l
1999 2377 l
s 2008 2390 m
2007 2394 l
2003 2396 l
1999 2396 l
1995 2394 l
1994 2390 l
s 2040 2360 m
2036 2357 l
2031 2353 l
2023 2349 l
2014 2347 l
2007 2347 l
1997 2349 l
1990 2353 l
1984 2357 l
1980 2360 l
s 2036 2357 m
2029 2353 l
2023 2351 l
2014 2349 l
2007 2349 l
1997 2351 l
1992 2353 l
1984 2357 l
s 1949 2117 m
1910 2117 l
s 1949 2116 m
1910 2116 l
s 1944 2116 m
1947 2112 l
1949 2108 l
1949 2104 l
1947 2099 l
1944 2095 l
1938 2093 l
1934 2093 l
1929 2095 l
1925 2099 l
1923 2104 l
1923 2108 l
1925 2112 l
1929 2116 l
s 1949 2104 m
1947 2101 l
1944 2097 l
1938 2095 l
1934 2095 l
1929 2097 l
1925 2101 l
1923 2104 l
s 1949 2123 m
1949 2116 l
s 1910 2123 m
1910 2110 l
s 1949 2078 m
1910 2078 l
s 1949 2076 m
1910 2076 l
s 1944 2076 m
1947 2073 l
1949 2069 l
1949 2065 l
1947 2060 l
1944 2056 l
1938 2054 l
1934 2054 l
1929 2056 l
1925 2060 l
1923 2065 l
1923 2069 l
1925 2073 l
1929 2076 l
s 1949 2065 m
1947 2062 l
1944 2058 l
1938 2056 l
1934 2056 l
1929 2058 l
1925 2062 l
1923 2065 l
s 1949 2084 m
1949 2076 l
s 1910 2084 m
1910 2071 l
s 1944 1983 m
1940 1978 l
1936 1983 l
s 1949 1989 m
1940 1980 l
1931 1989 l
s 1940 2011 m
1940 1980 l
s 1962 1931 m
1923 1931 l
s 1962 1929 m
1923 1929 l
s 1962 1907 m
1923 1907 l
s 1962 1905 m
1923 1905 l
s 1962 1937 m
1962 1924 l
s 1962 1912 m
1962 1899 l
s 1944 1929 m
1944 1907 l
s 1923 1937 m
1923 1924 l
s 1923 1912 m
1923 1899 l
s 1957 1871 m
1923 1871 l
s 1940 1888 m
1940 1855 l
s 1962 1842 m
1923 1817 l
s 1962 1840 m
1923 1815 l
s 1962 1815 m
1923 1842 l
s 1962 1845 m
1962 1834 l
s 1962 1823 m
1962 1812 l
s 1923 1845 m
1923 1834 l
s 1923 1823 m
1923 1812 l
s 1949 1774 m
1923 1763 l
s 1949 1773 m
1927 1763 l
s 1949 1752 m
1923 1763 l
s 1949 1778 m
1949 1767 l
s 1949 1760 m
1949 1748 l
s 1962 1737 m
1960 1739 l
1959 1737 l
1960 1735 l
1962 1737 l
s 1949 1737 m
1923 1737 l
s 1949 1735 m
1923 1735 l
s 1949 1743 m
1949 1735 l
s 1923 1743 m
1923 1730 l
s 1946 1717 m
1944 1717 l
1944 1719 l
1946 1719 l
1947 1717 l
1949 1713 l
1949 1706 l
1947 1702 l
1946 1700 l
1942 1698 l
1929 1698 l
1925 1696 l
1923 1694 l
s 1946 1700 m
1929 1700 l
1925 1698 l
1923 1694 l
1923 1692 l
s 1942 1700 m
1940 1702 l
1938 1713 l
1936 1719 l
1932 1720 l
1929 1720 l
1925 1719 l
1923 1713 l
1923 1707 l
1925 1704 l
1929 1700 l
s 1938 1713 m
1936 1717 l
1932 1719 l
1929 1719 l
1925 1717 l
1923 1713 l
s 1949 1653 m
1923 1642 l
s 1949 1651 m
1927 1642 l
s 1949 1631 m
1923 1642 l
s 1949 1657 m
1949 1646 l
s 1949 1638 m
1949 1627 l
s 1938 1618 m
1938 1596 l
1942 1596 l
1946 1597 l
1947 1599 l
1949 1603 l
1949 1609 l
1947 1614 l
1944 1618 l
1938 1620 l
1934 1620 l
1929 1618 l
1925 1614 l
1923 1609 l
1923 1605 l
1925 1599 l
1929 1596 l
s 1938 1597 m
1944 1597 l
1947 1599 l
s 1949 1609 m
1947 1612 l
1944 1616 l
1938 1618 l
1934 1618 l
1929 1616 l
1925 1612 l
1923 1609 l
s 1944 1562 m
1942 1564 l
1940 1562 l
1942 1560 l
1944 1560 l
1947 1564 l
1949 1568 l
1949 1573 l
1947 1579 l
1944 1582 l
1938 1584 l
1934 1584 l
1929 1582 l
1925 1579 l
1923 1573 l
1923 1569 l
1925 1564 l
1929 1560 l
s 1949 1573 m
1947 1577 l
1944 1581 l
1938 1582 l
1934 1582 l
1929 1581 l
1925 1577 l
1923 1573 l
s 1962 1545 m
1931 1545 l
1925 1543 l
1923 1540 l
1923 1536 l
1925 1532 l
1929 1530 l
s 1962 1543 m
1931 1543 l
1925 1541 l
1923 1540 l
s 1949 1551 m
1949 1536 l
s 1949 1510 m
1947 1515 l
1944 1519 l
1938 1521 l
1934 1521 l
1929 1519 l
1925 1515 l
1923 1510 l
1923 1506 l
1925 1500 l
1929 1497 l
1934 1495 l
1938 1495 l
1944 1497 l
1947 1500 l
1949 1506 l
1949 1510 l
s 1949 1510 m
1947 1513 l
1944 1517 l
1938 1519 l
1934 1519 l
1929 1517 l
1925 1513 l
1923 1510 l
s 1923 1506 m
1925 1502 l
1929 1499 l
1934 1497 l
1938 1497 l
1944 1499 l
1947 1502 l
1949 1506 l
s 1949 1480 m
1923 1480 l
s 1949 1478 m
1923 1478 l
s 1938 1478 m
1944 1476 l
1947 1472 l
1949 1469 l
1949 1463 l
1947 1461 l
1946 1461 l
1944 1463 l
1946 1465 l
1947 1463 l
s 1949 1486 m
1949 1478 l
s 1923 1486 m
1923 1472 l
s 1940 1450 m
1940 1417 l
s 1962 1400 m
1923 1400 l
s 1962 1398 m
1923 1398 l
s 1944 1398 m
1947 1394 l
1949 1390 l
1949 1387 l
1947 1381 l
1944 1377 l
1938 1376 l
1934 1376 l
1929 1377 l
1925 1381 l
1923 1387 l
1923 1390 l
1925 1394 l
1929 1398 l
s 1949 1387 m
1947 1383 l
1944 1379 l
1938 1377 l
1934 1377 l
1929 1379 l
1925 1383 l
1923 1387 l
s 1962 1405 m
1962 1398 l
s 1949 1353 m
1947 1359 l
1944 1362 l
1938 1364 l
1934 1364 l
1929 1362 l
1925 1359 l
1923 1353 l
1923 1349 l
1925 1344 l
1929 1340 l
1934 1338 l
1938 1338 l
1944 1340 l
1947 1344 l
1949 1349 l
1949 1353 l
s 1949 1353 m
1947 1357 l
1944 1361 l
1938 1362 l
1934 1362 l
1929 1361 l
1925 1357 l
1923 1353 l
s 1923 1349 m
1925 1346 l
1929 1342 l
1934 1340 l
1938 1340 l
1944 1342 l
1947 1346 l
1949 1349 l
s 1946 1308 m
1949 1307 l
1942 1307 l
1946 1308 l
1947 1310 l
1949 1314 l
1949 1321 l
1947 1325 l
1946 1327 l
1942 1327 l
1940 1325 l
1938 1321 l
1934 1312 l
1932 1308 l
1931 1307 l
s 1944 1327 m
1942 1325 l
1940 1321 l
1936 1312 l
1934 1308 l
1932 1307 l
1927 1307 l
1925 1308 l
1923 1312 l
1923 1320 l
1925 1323 l
1927 1325 l
1931 1327 l
1923 1327 l
1927 1325 l
s 1949 1284 m
1947 1290 l
1944 1294 l
1938 1295 l
1934 1295 l
1929 1294 l
1925 1290 l
1923 1284 l
1923 1280 l
1925 1275 l
1929 1271 l
1934 1269 l
1938 1269 l
1944 1271 l
1947 1275 l
1949 1280 l
1949 1284 l
s 1949 1284 m
1947 1288 l
1944 1292 l
1938 1294 l
1934 1294 l
1929 1292 l
1925 1288 l
1923 1284 l
s 1923 1280 m
1925 1277 l
1929 1273 l
1934 1271 l
1938 1271 l
1944 1273 l
1947 1277 l
1949 1280 l
s 1949 1254 m
1923 1254 l
s 1949 1253 m
1923 1253 l
s 1944 1253 m
1947 1249 l
1949 1243 l
1949 1239 l
1947 1234 l
1944 1232 l
1923 1232 l
s 1949 1239 m
1947 1236 l
1944 1234 l
1923 1234 l
s 1949 1260 m
1949 1253 l
s 1923 1260 m
1923 1247 l
s 1923 1239 m
1923 1226 l
s 1960 1174 m
1959 1176 l
1957 1174 l
1959 1172 l
1960 1172 l
1962 1174 l
1962 1178 l
1960 1182 l
1957 1184 l
1923 1184 l
s 1962 1178 m
1960 1180 l
1957 1182 l
1923 1182 l
s 1949 1189 m
1949 1174 l
s 1923 1189 m
1923 1176 l
s 1949 1159 m
1929 1159 l
1925 1157 l
1923 1152 l
1923 1148 l
1925 1143 l
1929 1139 l
s 1949 1157 m
1929 1157 l
1925 1156 l
1923 1152 l
s 1949 1139 m
1923 1139 l
s 1949 1137 m
1923 1137 l
s 1949 1165 m
1949 1157 l
s 1949 1144 m
1949 1137 l
s 1923 1139 m
1923 1131 l
s 1946 1103 m
1949 1102 l
1942 1102 l
1946 1103 l
1947 1105 l
1949 1109 l
1949 1116 l
1947 1120 l
1946 1122 l
1942 1122 l
1940 1120 l
1938 1116 l
1934 1107 l
1932 1103 l
1931 1102 l
s 1944 1122 m
1942 1120 l
1940 1116 l
1936 1107 l
1934 1103 l
1932 1102 l
1927 1102 l
1925 1103 l
1923 1107 l
1923 1115 l
1925 1118 l
1927 1120 l
1931 1122 l
1923 1122 l
1927 1120 l
s 1962 1087 m
1960 1088 l
1959 1087 l
1960 1085 l
1962 1087 l
s 1949 1087 m
1923 1087 l
s 1949 1085 m
1923 1085 l
s 1949 1092 m
1949 1085 l
s 1923 1092 m
1923 1079 l
s 1949 1059 m
1947 1064 l
1944 1068 l
1938 1070 l
1934 1070 l
1929 1068 l
1925 1064 l
1923 1059 l
1923 1055 l
1925 1049 l
1929 1046 l
1934 1044 l
1938 1044 l
1944 1046 l
1947 1049 l
1949 1055 l
1949 1059 l
s 1949 1059 m
1947 1062 l
1944 1066 l
1938 1068 l
1934 1068 l
1929 1066 l
1925 1062 l
1923 1059 l
s 1923 1055 m
1925 1051 l
1929 1047 l
1934 1046 l
1938 1046 l
1944 1047 l
1947 1051 l
1949 1055 l
s 1949 1029 m
1923 1029 l
s 1949 1027 m
1923 1027 l
s 1944 1027 m
1947 1023 l
1949 1018 l
1949 1014 l
1947 1008 l
1944 1006 l
1923 1006 l
s 1949 1014 m
1947 1010 l
1944 1008 l
1923 1008 l
s 1949 1034 m
1949 1027 l
s 1923 1034 m
1923 1021 l
s 1923 1014 m
1923 1001 l
s 1817 1749 m
1817 1741 l
1795 1730 l
s 1817 1743 m
1791 1730 l
1842 1713 l
s 1825 1684 m
1830 1682 l
1819 1682 l
1825 1684 l
1828 1687 l
1830 1693 l
1830 1698 l
1828 1704 l
1825 1708 l
1821 1708 l
1817 1706 l
1815 1704 l
1814 1700 l
1810 1689 l
1808 1685 l
1804 1682 l
s 1821 1708 m
1817 1704 l
1815 1700 l
1812 1689 l
1810 1685 l
1808 1684 l
1804 1682 l
1797 1682 l
1793 1685 l
1791 1691 l
1791 1697 l
1793 1702 l
1797 1706 l
1802 1708 l
1791 1708 l
1797 1706 l
s 1814 1639 m
1814 1605 l
s 1802 1639 m
1802 1605 l
s 1823 1557 m
1825 1553 l
1830 1547 l
1791 1547 l
s 1828 1549 m
1791 1549 l
s 1791 1557 m
1791 1540 l
s 1825 1503 m
1823 1505 l
1821 1503 l
1823 1501 l
1825 1501 l
1828 1503 l
1830 1506 l
1830 1512 l
1828 1518 l
1825 1521 l
1821 1523 l
1814 1525 l
1802 1525 l
1797 1523 l
1793 1519 l
1791 1514 l
1791 1510 l
1793 1505 l
1797 1501 l
1802 1499 l
1804 1499 l
1810 1501 l
1814 1505 l
1815 1510 l
1815 1512 l
1814 1518 l
1810 1521 l
1804 1523 l
s 1830 1512 m
1828 1516 l
1825 1519 l
1821 1521 l
1814 1523 l
1802 1523 l
1797 1521 l
1793 1518 l
1791 1514 l
s 1791 1510 m
1793 1506 l
1797 1503 l
1802 1501 l
1804 1501 l
1810 1503 l
1814 1506 l
1815 1510 l
s 1830 1447 m
1791 1447 l
s 1830 1445 m
1791 1445 l
s 1830 1458 m
1819 1460 l
1830 1460 l
1830 1432 l
1819 1432 l
1830 1434 l
s 1791 1452 m
1791 1439 l
s 1806 1421 m
1806 1398 l
1810 1398 l
1814 1400 l
1815 1402 l
1817 1406 l
1817 1411 l
1815 1417 l
1812 1421 l
1806 1423 l
1802 1423 l
1797 1421 l
1793 1417 l
1791 1411 l
1791 1408 l
1793 1402 l
1797 1398 l
s 1806 1400 m
1812 1400 l
1815 1402 l
s 1817 1411 m
1815 1415 l
1812 1419 l
1806 1421 l
1802 1421 l
1797 1419 l
1793 1415 l
1791 1411 l
s 1830 1387 m
1791 1374 l
s 1830 1385 m
1797 1374 l
s 1830 1361 m
1791 1374 l
s 1830 1391 m
1830 1380 l
s 1830 1368 m
1830 1357 l
s 1848 1708 m
1848 1675 l
s  894 2454 m
 894 2205 l
s  911 2131 m
 909 2137 l
 905 2141 l
 902 2143 l
 894 2144 l
 889 2144 l
 881 2143 l
 877 2141 l
 874 2137 l
 872 2131 l
 872 2128 l
 874 2122 l
 877 2118 l
 881 2117 l
 889 2115 l
 894 2115 l
 902 2117 l
 905 2118 l
 909 2122 l
 911 2128 l
 911 2131 l
s  911 2131 m
 909 2135 l
 905 2139 l
 902 2141 l
 894 2143 l
 889 2143 l
 881 2141 l
 877 2139 l
 874 2135 l
 872 2131 l
s  872 2128 m
 874 2124 l
 877 2120 l
 881 2118 l
 889 2117 l
 894 2117 l
 902 2118 l
 905 2120 l
 909 2124 l
 911 2128 l
s  918 2089 m
 915 2092 l
 909 2096 l
 902 2100 l
 892 2102 l
 885 2102 l
 876 2100 l
 868 2096 l
 862 2092 l
 859 2089 l
s  915 2092 m
 907 2096 l
 902 2098 l
 892 2100 l
 885 2100 l
 876 2098 l
 870 2096 l
 862 2092 l
s  898 2064 m
 896 2070 l
 892 2074 l
 889 2076 l
 883 2077 l
 877 2077 l
 874 2076 l
 872 2070 l
 872 2066 l
 874 2062 l
 879 2057 l
 885 2053 l
 892 2049 l
 898 2048 l
s  898 2064 m
 896 2068 l
 892 2072 l
 889 2074 l
 883 2076 l
 877 2076 l
 874 2074 l
 872 2070 l
s  898 2064 m
 898 2061 l
 896 2057 l
 892 2055 l
 877 2051 l
 874 2049 l
 872 2048 l
s  898 2061 m
 896 2059 l
 892 2057 l
 877 2053 l
 874 2051 l
 872 2048 l
 872 2046 l
s  872 2021 m
 874 2020 l
 869 2020 l
 872 2021 l
 873 2023 l
 874 2025 l
 874 2030 l
 873 2033 l
 872 2034 l
 869 2034 l
 868 2033 l
 867 2030 l
 864 2024 l
 863 2021 l
 862 2020 l
s  871 2034 m
 869 2033 l
 868 2030 l
 866 2024 l
 864 2021 l
 863 2020 l
 859 2020 l
 858 2021 l
 857 2024 l
 857 2029 l
 858 2031 l
 859 2033 l
 862 2034 l
 857 2034 l
 859 2033 l
s  918 2008 m
 915 2005 l
 909 2001 l
 902 1997 l
 892 1995 l
 885 1995 l
 876 1997 l
 868 2001 l
 862 2005 l
 859 2008 l
s  915 2005 m
 907 2001 l
 902 1999 l
 892 1997 l
 885 1997 l
 876 1999 l
 870 2001 l
 862 2005 l
s  776 2454 m
 776 2420 l
s  776 2387 m
 776 2354 l
s  776 2320 m
 776 2287 l
s  776 2254 m
 776 2220 l
s  776 2187 m
 776 2174 l
s  793 2141 m
 753 2141 l
s  793 2139 m
 753 2139 l
s  793 2146 m
 793 2139 l
s  753 2146 m
 753 2133 l
s  768 2122 m
 768 2100 l
 772 2100 l
 776 2102 l
 778 2103 l
 780 2107 l
 780 2113 l
 778 2118 l
 774 2122 l
 768 2124 l
 765 2124 l
 759 2122 l
 755 2118 l
 753 2113 l
 753 2109 l
 755 2103 l
 759 2100 l
s  768 2102 m
 774 2102 l
 778 2103 l
s  780 2113 m
 778 2117 l
 774 2120 l
 768 2122 l
 765 2122 l
 759 2120 l
 755 2117 l
 753 2113 l
s  776 2085 m
 774 2085 l
 774 2087 l
 776 2087 l
 778 2085 l
 780 2081 l
 780 2074 l
 778 2070 l
 776 2068 l
 772 2066 l
 759 2066 l
 755 2064 l
 753 2062 l
s  776 2068 m
 759 2068 l
 755 2066 l
 753 2062 l
 753 2061 l
s  772 2068 m
 770 2070 l
 768 2081 l
 766 2087 l
 763 2089 l
 759 2089 l
 755 2087 l
 753 2081 l
 753 2076 l
 755 2072 l
 759 2068 l
s  768 2081 m
 766 2085 l
 763 2087 l
 759 2087 l
 755 2085 l
 753 2081 l
s  793 2029 m
 753 2029 l
s  793 2027 m
 753 2027 l
s  774 2029 m
 778 2033 l
 780 2036 l
 780 2040 l
 778 2046 l
 774 2049 l
 768 2051 l
 765 2051 l
 759 2049 l
 755 2046 l
 753 2040 l
 753 2036 l
 755 2033 l
 759 2029 l
s  780 2040 m
 778 2044 l
 774 2048 l
 768 2049 l
 765 2049 l
 759 2048 l
 755 2044 l
 753 2040 l
s  793 2035 m
 793 2027 l
s  753 2029 m
 753 2021 l
s  793 2008 m
 791 2010 l
 789 2008 l
 791 2007 l
 793 2008 l
s  780 2008 m
 753 2008 l
s  780 2007 m
 753 2007 l
s  780 2014 m
 780 2007 l
s  753 2014 m
 753 2001 l
s  780 1988 m
 753 1988 l
s  780 1986 m
 753 1986 l
s  774 1986 m
 778 1982 l
 780 1977 l
 780 1973 l
 778 1967 l
 774 1966 l
 753 1966 l
s  780 1973 m
 778 1969 l
 774 1967 l
 753 1967 l
s  780 1993 m
 780 1986 l
s  753 1993 m
 753 1980 l
s  753 1973 m
 753 1960 l
s  780 1941 m
 778 1945 l
 776 1947 l
 772 1949 l
 768 1949 l
 765 1947 l
 763 1945 l
 761 1941 l
 761 1938 l
 763 1934 l
 765 1932 l
 768 1930 l
 772 1930 l
 776 1932 l
 778 1934 l
 780 1938 l
 780 1941 l
s  778 1945 m
 774 1947 l
 766 1947 l
 763 1945 l
s  763 1934 m
 766 1932 l
 774 1932 l
 778 1934 l
s  776 1932 m
 778 1930 l
 780 1926 l
 778 1926 l
 778 1930 l
s  765 1947 m
 763 1949 l
 759 1951 l
 757 1951 l
 753 1949 l
 752 1943 l
 752 1934 l
 750 1928 l
 748 1926 l
s  757 1951 m
 755 1949 l
 753 1943 l
 753 1934 l
 752 1928 l
 748 1926 l
 746 1926 l
 742 1928 l
 740 1934 l
 740 1945 l
 742 1951 l
 746 1952 l
 748 1952 l
 752 1951 l
 753 1945 l
s  780 1874 m
 778 1880 l
 774 1884 l
 768 1885 l
 765 1885 l
 759 1884 l
 755 1880 l
 753 1874 l
 753 1870 l
 755 1865 l
 759 1861 l
 765 1859 l
 768 1859 l
 774 1861 l
 778 1865 l
 780 1870 l
 780 1874 l
s  780 1874 m
 778 1878 l
 774 1882 l
 768 1884 l
 765 1884 l
 759 1882 l
 755 1878 l
 753 1874 l
s  753 1870 m
 755 1867 l
 759 1863 l
 765 1861 l
 768 1861 l
 774 1863 l
 778 1867 l
 780 1870 l
s  780 1844 m
 753 1844 l
s  780 1842 m
 753 1842 l
s  768 1842 m
 774 1841 l
 778 1837 l
 780 1833 l
 780 1828 l
 778 1826 l
 776 1826 l
 774 1828 l
 776 1829 l
 778 1828 l
s  780 1850 m
 780 1842 l
s  753 1850 m
 753 1837 l
s  793 1794 m
 753 1794 l
s  793 1792 m
 753 1792 l
s  774 1794 m
 778 1798 l
 780 1801 l
 780 1805 l
 778 1811 l
 774 1815 l
 768 1816 l
 765 1816 l
 759 1815 l
 755 1811 l
 753 1805 l
 753 1801 l
 755 1798 l
 759 1794 l
s  780 1805 m
 778 1809 l
 774 1813 l
 768 1815 l
 765 1815 l
 759 1813 l
 755 1809 l
 753 1805 l
s  793 1800 m
 793 1792 l
s  753 1794 m
 753 1787 l
s  768 1775 m
 768 1753 l
 772 1753 l
 776 1755 l
 778 1757 l
 780 1760 l
 780 1766 l
 778 1772 l
 774 1775 l
 768 1777 l
 765 1777 l
 759 1775 l
 755 1772 l
 753 1766 l
 753 1762 l
 755 1757 l
 759 1753 l
s  768 1755 m
 774 1755 l
 778 1757 l
s  780 1766 m
 778 1770 l
 774 1774 l
 768 1775 l
 765 1775 l
 759 1774 l
 755 1770 l
 753 1766 l
s  780 1738 m
 753 1738 l
s  780 1736 m
 753 1736 l
s  768 1736 m
 774 1734 l
 778 1731 l
 780 1727 l
 780 1721 l
 778 1719 l
 776 1719 l
 774 1721 l
 776 1723 l
 778 1721 l
s  780 1744 m
 780 1736 l
s  753 1744 m
 753 1731 l
s
saveobj restore
showpage
% Fig 2b begins here
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s 1980 2570 m
1965 2555 l
1957 2547 l
s 1935 2521 m
1923 2506 l
1915 2495 l
s 1895 2468 m
1885 2454 l
1876 2441 l
s 1856 2414 m
1838 2389 l
1837 2387 l
s 1818 2359 m
1816 2356 l
1800 2331 l
s 1781 2303 m
1772 2289 l
1763 2275 l
s 1746 2247 m
1730 2221 l
1728 2219 l
s 1711 2190 m
1710 2188 l
1694 2161 l
s 1678 2132 m
1673 2123 l
1662 2103 l
s 1647 2073 m
1638 2056 l
1632 2044 l
s 1617 2014 m
1605 1988 l
1603 1984 l
s 1589 1953 m
1575 1923 l
s 1561 1893 m
1559 1889 l
1547 1862 l
s 1534 1832 m
1530 1822 l
1521 1801 l
s 1509 1770 m
1503 1755 l
1496 1739 l
s 1484 1708 m
1476 1689 l
1472 1677 l
s 1460 1646 m
1451 1623 l
1448 1615 l
s 1436 1584 m
1426 1556 l
1424 1553 l
s 1413 1521 m
1401 1490 l
s 1390 1459 m
1389 1456 l
1379 1427 l
s 1368 1396 m
1367 1390 l
1358 1364 l
s 1347 1332 m
1344 1323 l
1337 1301 l
s 1327 1269 m
1316 1237 l
s 1307 1205 m
1297 1174 l
s 1287 1142 m
1278 1110 l
s 1268 1078 m
1259 1046 l
s 1250 1014 m
1241  982 l
s 1232  949 m
1223  917 l
s 1214  885 m
1205  853 l
s 1196  821 m
1187  789 l
s 1178  757 m
1170  725 l
s 1161  692 m
1161  692 l
1153  660 l
s 1144  628 m
1144  625 l
1136  595 l
s 1128  563 m
1127  559 l
1120  531 l
s 1112  498 m
1111  492 l
1105  466 l
s 1097  434 m
1095  425 l
1089  401 l
s 1082  369 m
1079  359 l
s  447 2593 m
 424 2593 l
s  424 2500 m
 447 2500 l
s  447 2407 m
 424 2407 l
s  424 2314 m
 447 2314 l
s  491 2221 m
 424 2221 l
s  424 2128 m
 447 2128 l
s  447 2035 m
 424 2035 l
s  424 1941 m
 447 1941 l
s  447 1848 m
 424 1848 l
s  424 1755 m
 491 1755 l
s  447 1662 m
 424 1662 l
s  424 1569 m
 447 1569 l
s  447 1476 m
 424 1476 l
s  424 1383 m
 447 1383 l
s  491 1290 m
 424 1290 l
s  424 1197 m
 447 1197 l
s  447 1103 m
 424 1103 l
s  424 1010 m
 447 1010 l
s  447  917 m
 424  917 l
s  424  824 m
 491  824 l
s  447  731 m
 424  731 l
s  424  638 m
 447  638 l
s  447  545 m
 424  545 l
s  424  452 m
 447  452 l
s  380 2269 m
 378 2267 l
 376 2269 l
 378 2271 l
 380 2271 l
 384 2269 l
 386 2267 l
 387 2262 l
 387 2254 l
 386 2249 l
 384 2247 l
 380 2245 l
 376 2245 l
 373 2247 l
 369 2253 l
 365 2262 l
 363 2266 l
 359 2269 l
 354 2271 l
 348 2271 l
s  387 2254 m
 386 2251 l
 384 2249 l
 380 2247 l
 376 2247 l
 373 2249 l
 369 2254 l
 365 2262 l
s  352 2271 m
 354 2269 l
 354 2266 l
 350 2256 l
 350 2251 l
 352 2247 l
 354 2245 l
s  354 2266 m
 348 2256 l
 348 2249 l
 350 2247 l
 354 2245 l
 358 2245 l
s  387 2223 m
 386 2228 l
 380 2232 l
 371 2234 l
 365 2234 l
 356 2232 l
 350 2228 l
 348 2223 l
 348 2219 l
 350 2213 l
 356 2210 l
 365 2208 l
 371 2208 l
 380 2210 l
 386 2213 l
 387 2219 l
 387 2223 l
s  387 2223 m
 386 2226 l
 384 2228 l
 380 2230 l
 371 2232 l
 365 2232 l
 356 2230 l
 352 2228 l
 350 2226 l
 348 2223 l
s  348 2219 m
 350 2215 l
 352 2213 l
 356 2212 l
 365 2210 l
 371 2210 l
 380 2212 l
 384 2213 l
 386 2215 l
 387 2219 l
s  387 2185 m
 386 2191 l
 380 2195 l
 371 2197 l
 365 2197 l
 356 2195 l
 350 2191 l
 348 2185 l
 348 2182 l
 350 2176 l
 356 2172 l
 365 2170 l
 371 2170 l
 380 2172 l
 386 2176 l
 387 2182 l
 387 2185 l
s  387 2185 m
 386 2189 l
 384 2191 l
 380 2193 l
 371 2195 l
 365 2195 l
 356 2193 l
 352 2191 l
 350 2189 l
 348 2185 l
s  348 2182 m
 350 2178 l
 352 2176 l
 356 2174 l
 365 2172 l
 371 2172 l
 380 2174 l
 384 2176 l
 386 2178 l
 387 2182 l
s  384 1789 m
 348 1789 l
s  387 1787 m
 348 1787 l
s  387 1787 m
 359 1807 l
 359 1778 l
s  348 1794 m
 348 1781 l
s  387 1757 m
 386 1763 l
 380 1766 l
 371 1768 l
 365 1768 l
 356 1766 l
 350 1763 l
 348 1757 l
 348 1753 l
 350 1748 l
 356 1744 l
 365 1742 l
 371 1742 l
 380 1744 l
 386 1748 l
 387 1753 l
 387 1757 l
s  387 1757 m
 386 1761 l
 384 1763 l
 380 1765 l
 371 1766 l
 365 1766 l
 356 1765 l
 352 1763 l
 350 1761 l
 348 1757 l
s  348 1753 m
 350 1750 l
 352 1748 l
 356 1746 l
 365 1744 l
 371 1744 l
 380 1746 l
 384 1748 l
 386 1750 l
 387 1753 l
s  387 1720 m
 386 1725 l
 380 1729 l
 371 1731 l
 365 1731 l
 356 1729 l
 350 1725 l
 348 1720 l
 348 1716 l
 350 1711 l
 356 1707 l
 365 1705 l
 371 1705 l
 380 1707 l
 386 1711 l
 387 1716 l
 387 1720 l
s  387 1720 m
 386 1724 l
 384 1725 l
 380 1727 l
 371 1729 l
 365 1729 l
 356 1727 l
 352 1725 l
 350 1724 l
 348 1720 l
s  348 1716 m
 350 1712 l
 352 1711 l
 356 1709 l
 365 1707 l
 371 1707 l
 380 1709 l
 384 1711 l
 386 1712 l
 387 1716 l
s  382 1318 m
 380 1320 l
 378 1318 l
 380 1316 l
 382 1316 l
 386 1318 l
 387 1321 l
 387 1327 l
 386 1333 l
 382 1336 l
 378 1338 l
 371 1340 l
 359 1340 l
 354 1338 l
 350 1334 l
 348 1329 l
 348 1325 l
 350 1320 l
 354 1316 l
 359 1314 l
 361 1314 l
 367 1316 l
 371 1320 l
 373 1325 l
 373 1327 l
 371 1333 l
 367 1336 l
 361 1338 l
s  387 1327 m
 386 1331 l
 382 1334 l
 378 1336 l
 371 1338 l
 359 1338 l
 354 1336 l
 350 1333 l
 348 1329 l
s  348 1325 m
 350 1321 l
 354 1318 l
 359 1316 l
 361 1316 l
 367 1318 l
 371 1321 l
 373 1325 l
s  387 1292 m
 386 1297 l
 380 1301 l
 371 1303 l
 365 1303 l
 356 1301 l
 350 1297 l
 348 1292 l
 348 1288 l
 350 1282 l
 356 1278 l
 365 1277 l
 371 1277 l
 380 1278 l
 386 1282 l
 387 1288 l
 387 1292 l
s  387 1292 m
 386 1295 l
 384 1297 l
 380 1299 l
 371 1301 l
 365 1301 l
 356 1299 l
 352 1297 l
 350 1295 l
 348 1292 l
s  348 1288 m
 350 1284 l
 352 1282 l
 356 1280 l
 365 1278 l
 371 1278 l
 380 1280 l
 384 1282 l
 386 1284 l
 387 1288 l
s  387 1254 m
 386 1260 l
 380 1264 l
 371 1265 l
 365 1265 l
 356 1264 l
 350 1260 l
 348 1254 l
 348 1251 l
 350 1245 l
 356 1241 l
 365 1239 l
 371 1239 l
 380 1241 l
 386 1245 l
 387 1251 l
 387 1254 l
s  387 1254 m
 386 1258 l
 384 1260 l
 380 1262 l
 371 1264 l
 365 1264 l
 356 1262 l
 352 1260 l
 350 1258 l
 348 1254 l
s  348 1251 m
 350 1247 l
 352 1245 l
 356 1243 l
 365 1241 l
 371 1241 l
 380 1243 l
 384 1245 l
 386 1247 l
 387 1251 l
s  387  865 m
 386  871 l
 382  873 l
 376  873 l
 373  871 l
 371  865 l
 371  858 l
 373  852 l
 376  850 l
 382  850 l
 386  852 l
 387  858 l
 387  865 l
s  387  865 m
 386  869 l
 382  871 l
 376  871 l
 373  869 l
 371  865 l
s  371  858 m
 373  854 l
 376  852 l
 382  852 l
 386  854 l
 387  858 l
s  371  865 m
 369  871 l
 367  873 l
 363  874 l
 356  874 l
 352  873 l
 350  871 l
 348  865 l
 348  858 l
 350  852 l
 352  850 l
 356  848 l
 363  848 l
 367  850 l
 369  852 l
 371  858 l
s  371  865 m
 369  869 l
 367  871 l
 363  873 l
 356  873 l
 352  871 l
 350  869 l
 348  865 l
s  348  858 m
 350  854 l
 352  852 l
 356  850 l
 363  850 l
 367  852 l
 369  854 l
 371  858 l
s  387  826 m
 386  832 l
 380  835 l
 371  837 l
 365  837 l
 356  835 l
 350  832 l
 348  826 l
 348  822 l
 350  817 l
 356  813 l
 365  811 l
 371  811 l
 380  813 l
 386  817 l
 387  822 l
 387  826 l
s  387  826 m
 386  830 l
 384  832 l
 380  833 l
 371  835 l
 365  835 l
 356  833 l
 352  832 l
 350  830 l
 348  826 l
s  348  822 m
 350  819 l
 352  817 l
 356  815 l
 365  813 l
 371  813 l
 380  815 l
 384  817 l
 386  819 l
 387  822 l
s  387  789 m
 386  794 l
 380  798 l
 371  800 l
 365  800 l
 356  798 l
 350  794 l
 348  789 l
 348  785 l
 350  779 l
 356  776 l
 365  774 l
 371  774 l
 380  776 l
 386  779 l
 387  785 l
 387  789 l
s  387  789 m
 386  792 l
 384  794 l
 380  796 l
 371  798 l
 365  798 l
 356  796 l
 352  794 l
 350  792 l
 348  789 l
s  348  785 m
 350  781 l
 352  779 l
 356  777 l
 365  776 l
 371  776 l
 380  777 l
 384  779 l
 386  781 l
 387  785 l
s  380  422 m
 382  418 l
 387  413 l
 348  413 l
s  386  414 m
 348  414 l
s  348  422 m
 348  405 l
s  387  379 m
 386  385 l
 380  388 l
 371  390 l
 365  390 l
 356  388 l
 350  385 l
 348  379 l
 348  375 l
 350  370 l
 356  366 l
 365  364 l
 371  364 l
 380  366 l
 386  370 l
 387  375 l
 387  379 l
s  387  379 m
 386  383 l
 384  385 l
 380  386 l
 371  388 l
 365  388 l
 356  386 l
 352  385 l
 350  383 l
 348  379 l
s  348  375 m
 350  372 l
 352  370 l
 356  368 l
 365  366 l
 371  366 l
 380  368 l
 384  370 l
 386  372 l
 387  375 l
s  387  342 m
 386  347 l
 380  351 l
 371  353 l
 365  353 l
 356  351 l
 350  347 l
 348  342 l
 348  338 l
 350  332 l
 356  329 l
 365  327 l
 371  327 l
 380  329 l
 386  332 l
 387  338 l
 387  342 l
s  387  342 m
 386  345 l
 384  347 l
 380  349 l
 371  351 l
 365  351 l
 356  349 l
 352  347 l
 350  345 l
 348  342 l
s  348  338 m
 350  334 l
 352  332 l
 356  331 l
 365  329 l
 371  329 l
 380  331 l
 384  332 l
 386  334 l
 387  338 l
s  387  304 m
 386  310 l
 380  314 l
 371  316 l
 365  316 l
 356  314 l
 350  310 l
 348  304 l
 348  301 l
 350  295 l
 356  291 l
 365  290 l
 371  290 l
 380  291 l
 386  295 l
 387  301 l
 387  304 l
s  387  304 m
 386  308 l
 384  310 l
 380  312 l
 371  314 l
 365  314 l
 356  312 l
 352  310 l
 350  308 l
 348  304 l
s  348  301 m
 350  297 l
 352  295 l
 356  293 l
 365  291 l
 371  291 l
 380  293 l
 384  295 l
 386  297 l
 387  301 l
s 2120 2593 m
2098 2593 l
s 2098 2500 m
2120 2500 l
s 2120 2407 m
2098 2407 l
s 2098 2314 m
2120 2314 l
s 2120 2221 m
2053 2221 l
s 2098 2128 m
2120 2128 l
s 2120 2035 m
2098 2035 l
s 2098 1941 m
2120 1941 l
s 2120 1848 m
2098 1848 l
s 2053 1755 m
2120 1755 l
s 2120 1662 m
2098 1662 l
s 2098 1569 m
2120 1569 l
s 2120 1476 m
2098 1476 l
s 2098 1383 m
2120 1383 l
s 2120 1290 m
2053 1290 l
s 2098 1197 m
2120 1197 l
s 2120 1103 m
2098 1103 l
s 2098 1010 m
2120 1010 l
s 2120  917 m
2098  917 l
s 2053  824 m
2120  824 l
s 2120  731 m
2098  731 l
s 2098  638 m
2120  638 l
s 2120  545 m
2098  545 l
s 2098  452 m
2120  452 l
s  424 2526 m
 424 2593 l
s  630 2593 m
 630 2571 l
s  751 2571 m
 751 2593 l
s  836 2593 m
 836 2571 l
s  903 2571 m
 903 2593 l
s  957 2593 m
 957 2571 l
s 1003 2571 m
1003 2593 l
s 1043 2593 m
1043 2571 l
s 1078 2571 m
1078 2593 l
s 1109 2593 m
1109 2526 l
s 1315 2571 m
1315 2593 l
s 1435 2593 m
1435 2571 l
s 1521 2571 m
1521 2593 l
s 1587 2593 m
1587 2571 l
s 1642 2571 m
1642 2593 l
s 1687 2593 m
1687 2571 l
s 1727 2571 m
1727 2593 l
s 1762 2593 m
1762 2571 l
s 1793 2526 m
1793 2593 l
s 1999 2593 m
1999 2571 l
s 2120 2571 m
2120 2593 l
s  434 2795 m
 436 2791 l
 441 2785 l
 402 2785 l
s  439 2787 m
 402 2787 l
s  402 2795 m
 402 2778 l
s  441 2752 m
 439 2757 l
 434 2761 l
 424 2763 l
 419 2763 l
 409 2761 l
 404 2757 l
 402 2752 l
 402 2748 l
 404 2742 l
 409 2739 l
 419 2737 l
 424 2737 l
 434 2739 l
 439 2742 l
 441 2748 l
 441 2752 l
s  441 2752 m
 439 2755 l
 437 2757 l
 434 2759 l
 424 2761 l
 419 2761 l
 409 2759 l
 406 2757 l
 404 2755 l
 402 2752 l
s  402 2748 m
 404 2744 l
 406 2742 l
 409 2741 l
 419 2739 l
 424 2739 l
 434 2741 l
 437 2742 l
 439 2744 l
 441 2748 l
s  441 2724 m
 441 2690 l
s  456 2672 m
 458 2668 l
 464 2662 l
 424 2662 l
s  462 2664 m
 424 2664 l
s  424 2672 m
 424 2655 l
s 1118 2746 m
1120 2742 l
1126 2737 l
1087 2737 l
s 1124 2739 m
1087 2739 l
s 1087 2746 m
1087 2729 l
s 1126 2703 m
1124 2709 l
1118 2713 l
1109 2714 l
1103 2714 l
1094 2713 l
1088 2709 l
1087 2703 l
1087 2700 l
1088 2694 l
1094 2690 l
1103 2688 l
1109 2688 l
1118 2690 l
1124 2694 l
1126 2700 l
1126 2703 l
s 1126 2703 m
1124 2707 l
1122 2709 l
1118 2711 l
1109 2713 l
1103 2713 l
1094 2711 l
1090 2709 l
1088 2707 l
1087 2703 l
s 1087 2700 m
1088 2696 l
1090 2694 l
1094 2692 l
1103 2690 l
1109 2690 l
1118 2692 l
1122 2694 l
1124 2696 l
1126 2700 l
s 1148 2666 m
1146 2672 l
1141 2675 l
1131 2677 l
1126 2677 l
1116 2675 l
1111 2672 l
1109 2666 l
1109 2662 l
1111 2657 l
1116 2653 l
1126 2651 l
1131 2651 l
1141 2653 l
1146 2657 l
1148 2662 l
1148 2666 l
s 1148 2666 m
1146 2670 l
1144 2672 l
1141 2673 l
1131 2675 l
1126 2675 l
1116 2673 l
1113 2672 l
1111 2670 l
1109 2666 l
s 1109 2662 m
1111 2659 l
1113 2657 l
1116 2655 l
1126 2653 l
1131 2653 l
1141 2655 l
1144 2657 l
1146 2659 l
1148 2662 l
s 1803 2746 m
1805 2742 l
1810 2737 l
1771 2737 l
s 1808 2739 m
1771 2739 l
s 1771 2746 m
1771 2729 l
s 1810 2703 m
1808 2709 l
1803 2713 l
1793 2714 l
1788 2714 l
1778 2713 l
1773 2709 l
1771 2703 l
1771 2700 l
1773 2694 l
1778 2690 l
1788 2688 l
1793 2688 l
1803 2690 l
1808 2694 l
1810 2700 l
1810 2703 l
s 1810 2703 m
1808 2707 l
1806 2709 l
1803 2711 l
1793 2713 l
1788 2713 l
1778 2711 l
1775 2709 l
1773 2707 l
1771 2703 l
s 1771 2700 m
1773 2696 l
1775 2694 l
1778 2692 l
1788 2690 l
1793 2690 l
1803 2692 l
1806 2694 l
1808 2696 l
1810 2700 l
s 1825 2672 m
1827 2668 l
1833 2662 l
1793 2662 l
s 1831 2664 m
1793 2664 l
s 1793 2672 m
1793 2655 l
s  424  359 m
 424  426 l
s  630  381 m
 630  359 l
s  751  359 m
 751  381 l
s  836  381 m
 836  359 l
s  903  359 m
 903  381 l
s  957  381 m
 957  359 l
s 1003  359 m
1003  381 l
s 1043  381 m
1043  359 l
s 1078  359 m
1078  381 l
s 1109  426 m
1109  359 l
s 1315  359 m
1315  381 l
s 1435  381 m
1435  359 l
s 1521  359 m
1521  381 l
s 1587  381 m
1587  359 l
s 1642  359 m
1642  381 l
s 1687  381 m
1687  359 l
s 1727  359 m
1727  381 l
s 1762  381 m
1762  359 l
s 1793  359 m
1793  426 l
s 1999  381 m
1999  359 l
s 2120  359 m
2120  381 l
s 1511 1537 m
1471 1530 l
s 1511 1536 m
1481 1530 l
s 1511 1522 m
1471 1530 l
s 1511 1522 m
1471 1515 l
s 1511 1521 m
1481 1515 l
s 1511 1508 m
1471 1515 l
s 1511 1543 m
1511 1530 l
s 1511 1513 m
1511 1502 l
s 1511 1493 m
1471 1485 l
s 1511 1491 m
1481 1485 l
s 1511 1478 m
1471 1485 l
s 1511 1478 m
1471 1470 l
s 1511 1476 m
1481 1470 l
s 1511 1463 m
1471 1470 l
s 1511 1498 m
1511 1485 l
s 1511 1468 m
1511 1457 l
s 2015 2570 m
1999 2555 l
1984 2539 l
1970 2523 l
1957 2506 l
1943 2488 l
1930 2471 l
1917 2454 l
1893 2421 l
1869 2389 l
1846 2356 l
1823 2322 l
1800 2289 l
1778 2255 l
1756 2221 l
1736 2189 l
1716 2156 l
1697 2123 l
1679 2090 l
1661 2056 l
1644 2022 l
1627 1988 l
1612 1955 l
1597 1922 l
1582 1889 l
1567 1856 l
1552 1822 l
1538 1789 l
1524 1755 l
1511 1722 l
1498 1689 l
1484 1656 l
1471 1623 l
1458 1589 l
1446 1556 l
1433 1522 l
1421 1489 l
1409 1456 l
1398 1423 l
1386 1390 l
1375 1356 l
1364 1323 l
1353 1290 l
1332 1224 l
1311 1157 l
1291 1091 l
1271 1024 l
1252  958 l
1233  891 l
1214  824 l
1196  758 l
1178  692 l
1161  625 l
1144  559 l
1128  492 l
1113  425 l
1097  359 l
s 1654 2570 m
1640 2555 l
1632 2545 l
s 1611 2519 m
1601 2505 l
1592 2492 l
s 1573 2464 m
1566 2454 l
1554 2437 l
s 1535 2409 m
1521 2388 l
1517 2382 l
s 1498 2354 m
1480 2326 l
s 1462 2298 m
1457 2289 l
1445 2269 l
s 1428 2241 m
1416 2221 l
1411 2212 l
s 1394 2183 m
1379 2156 l
1378 2154 l
s 1362 2125 m
1361 2123 l
1347 2095 l
s 1332 2065 m
1328 2056 l
1318 2035 l
s 1303 2005 m
1295 1988 l
1289 1975 l
s 1275 1945 m
1265 1922 l
1261 1914 l
s 1247 1884 m
1235 1856 l
1234 1854 l
s 1221 1823 m
1220 1822 l
1208 1792 l
s 1195 1762 m
1192 1755 l
1183 1731 l
s 1170 1700 m
1166 1689 l
1158 1668 l
s 1147 1637 m
1141 1623 l
1135 1606 l
s 1123 1575 m
1116 1556 l
1112 1543 l
s 1100 1512 m
1092 1489 l
1089 1481 l
s 1078 1449 m
1070 1423 l
1068 1418 l
s 1057 1386 m
1047 1356 l
1047 1354 l
s 1037 1323 m
1026 1291 l
s 1016 1259 m
1006 1227 l
s  997 1195 m
 987 1163 l
s  978 1132 m
 968 1100 l
s  959 1067 m
 950 1035 l
s  941 1003 m
 932  971 l
s  923  939 m
 914  907 l
s  905  875 m
 896  843 l
s  888  811 m
 879  778 l
s  870  746 m
 862  714 l
s  853  682 m
 845  649 l
s  837  617 m
 829  585 l
s  821  552 m
 813  520 l
s  805  488 m
 798  455 l
s  790  423 m
 782  390 l
s 1686 2570 m
1672 2555 l
1658 2539 l
1645 2522 l
1632 2505 l
1620 2488 l
1608 2471 l
1595 2454 l
1572 2421 l
1549 2388 l
1527 2355 l
1505 2322 l
1483 2289 l
1462 2255 l
1441 2221 l
1421 2188 l
1403 2156 l
1385 2123 l
1368 2089 l
1351 2056 l
1334 2022 l
1318 1988 l
1302 1955 l
1287 1922 l
1272 1889 l
1257 1856 l
1242 1822 l
1228 1789 l
1214 1755 l
1200 1722 l
1187 1689 l
1174 1656 l
1162 1623 l
1149 1589 l
1137 1556 l
1124 1522 l
1112 1489 l
1101 1456 l
1090 1423 l
1078 1390 l
1067 1356 l
1056 1323 l
1046 1290 l
1025 1224 l
1004 1157 l
 985 1091 l
 965 1024 l
 946  958 l
 928  891 l
 909  824 l
 891  758 l
 873  692 l
 856  625 l
 840  559 l
 824  492 l
 808  425 l
 792  359 l
s 1204 1515 m
1165 1539 l
s 1204 1513 m
1165 1537 l
s 1204 1537 m
1192 1539 l
1204 1539 l
1204 1513 l
s 1165 1539 m
1165 1513 l
1176 1513 l
1165 1515 l
s 1204 1478 m
1165 1502 l
s 1204 1476 m
1165 1500 l
s 1204 1500 m
1192 1502 l
1204 1502 l
1204 1476 l
s 1165 1502 m
1165 1476 l
1176 1476 l
1165 1478 l
s  350 1646 m
 324 1646 l
s  350 1644 m
 324 1644 l
s  344 1644 m
 348 1640 l
 350 1634 l
 350 1631 l
 348 1625 l
 344 1623 l
 324 1623 l
s  350 1631 m
 348 1627 l
 344 1625 l
 324 1625 l
s  344 1623 m
 348 1619 l
 350 1614 l
 350 1610 l
 348 1605 l
 344 1603 l
 324 1603 l
s  350 1610 m
 348 1606 l
 344 1605 l
 324 1605 l
s  350 1651 m
 350 1644 l
s  324 1651 m
 324 1638 l
s  324 1631 m
 324 1618 l
s  324 1610 m
 324 1597 l
s  335 1585 m
 309 1585 l
s  335 1583 m
 309 1583 l
s  335 1568 m
 309 1568 l
s  335 1567 m
 309 1567 l
s  335 1588 m
 335 1580 l
s  335 1572 m
 335 1564 l
s  322 1583 m
 322 1568 l
s  309 1588 m
 309 1580 l
s  309 1572 m
 309 1564 l
s  370 1508 m
 367 1512 l
 361 1516 l
 354 1519 l
 344 1521 l
 337 1521 l
 327 1519 l
 320 1516 l
 314 1512 l
 311 1508 l
s  367 1512 m
 359 1516 l
 354 1518 l
 344 1519 l
 337 1519 l
 327 1518 l
 322 1516 l
 314 1512 l
s  357 1471 m
 352 1469 l
 363 1469 l
 357 1471 l
 361 1475 l
 363 1480 l
 363 1484 l
 361 1490 l
 357 1493 l
 354 1495 l
 348 1497 l
 339 1497 l
 333 1495 l
 329 1493 l
 326 1490 l
 324 1484 l
 324 1480 l
 326 1475 l
 329 1471 l
s  363 1484 m
 361 1488 l
 357 1491 l
 354 1493 l
 348 1495 l
 339 1495 l
 333 1493 l
 329 1491 l
 326 1488 l
 324 1484 l
s  339 1471 m
 324 1471 l
s  339 1469 m
 324 1469 l
s  339 1477 m
 339 1463 l
s  339 1452 m
 339 1430 l
 342 1430 l
 346 1432 l
 348 1434 l
 350 1437 l
 350 1443 l
 348 1449 l
 344 1452 l
 339 1454 l
 335 1454 l
 329 1452 l
 326 1449 l
 324 1443 l
 324 1439 l
 326 1434 l
 329 1430 l
s  339 1432 m
 344 1432 l
 348 1434 l
s  350 1443 m
 348 1447 l
 344 1450 l
 339 1452 l
 335 1452 l
 329 1450 l
 326 1447 l
 324 1443 l
s  363 1419 m
 324 1406 l
s  363 1417 m
 329 1406 l
s  363 1393 m
 324 1406 l
s  363 1422 m
 363 1411 l
s  363 1400 m
 363 1389 l
s  370 1381 m
 367 1378 l
 361 1374 l
 354 1370 l
 344 1368 l
 337 1368 l
 327 1370 l
 320 1374 l
 314 1378 l
 311 1381 l
s  367 1378 m
 359 1374 l
 354 1372 l
 344 1370 l
 337 1370 l
 327 1372 l
 322 1374 l
 314 1378 l
s 1208 2973 m
1189 2973 l
1184 2971 l
1180 2965 l
1178 2960 l
1178 2954 l
1180 2950 l
1182 2949 l
1186 2947 l
1189 2947 l
1195 2949 l
1199 2954 l
1200 2960 l
1200 2965 l
1199 2969 l
1197 2971 l
1193 2973 l
s 1189 2973 m
1186 2971 l
1182 2965 l
1180 2960 l
1180 2952 l
1182 2949 l
s 1189 2947 m
1193 2949 l
1197 2954 l
1199 2960 l
1199 2967 l
1197 2971 l
s 1197 2971 m
1208 2971 l
s 1262 2993 m
1258 2990 l
1254 2984 l
1251 2977 l
1249 2967 l
1249 2960 l
1251 2950 l
1254 2943 l
1258 2937 l
1262 2934 l
s 1258 2990 m
1254 2982 l
1253 2977 l
1251 2967 l
1251 2960 l
1253 2950 l
1254 2945 l
1258 2937 l
s 1277 2973 m
1277 2934 l
s 1279 2973 m
1279 2934 l
s 1279 2967 m
1282 2971 l
1286 2973 l
1290 2973 l
1295 2971 l
1299 2967 l
1301 2962 l
1301 2958 l
1299 2952 l
1295 2949 l
1290 2947 l
1286 2947 l
1282 2949 l
1279 2952 l
s 1290 2973 m
1294 2971 l
1297 2967 l
1299 2962 l
1299 2958 l
1297 2952 l
1294 2949 l
1290 2947 l
s 1271 2973 m
1279 2973 l
s 1271 2934 m
1284 2934 l
s 1316 2986 m
1316 2947 l
s 1318 2986 m
1318 2947 l
s 1318 2967 m
1322 2971 l
1325 2973 l
1329 2973 l
1335 2971 l
1338 2967 l
1340 2962 l
1340 2958 l
1338 2952 l
1335 2949 l
1329 2947 l
1325 2947 l
1322 2949 l
1318 2952 l
s 1329 2973 m
1333 2971 l
1337 2967 l
1338 2962 l
1338 2958 l
1337 2952 l
1333 2949 l
1329 2947 l
s 1310 2986 m
1318 2986 l
s 1351 2993 m
1355 2990 l
1359 2984 l
1363 2977 l
1364 2967 l
1364 2960 l
1363 2950 l
1359 2943 l
1355 2937 l
1351 2934 l
s 1355 2990 m
1359 2982 l
1361 2977 l
1363 2967 l
1363 2960 l
1361 2950 l
1359 2945 l
1355 2937 l
s 2024 2409 m
2020 2413 l
2014 2416 l
2007 2420 l
1998 2422 l
1990 2422 l
1981 2420 l
1973 2416 l
1968 2413 l
1964 2409 l
s 2020 2413 m
2013 2416 l
2007 2418 l
1998 2420 l
1990 2420 l
1981 2418 l
1975 2416 l
1968 2413 l
s 2016 2394 m
1977 2394 l
s 2016 2392 m
1977 2392 l
s 1998 2392 m
2001 2388 l
2003 2385 l
2003 2381 l
2001 2375 l
1998 2372 l
1992 2370 l
1988 2370 l
1983 2372 l
1979 2375 l
1977 2381 l
1977 2385 l
1979 2388 l
1983 2392 l
s 2003 2381 m
2001 2377 l
1998 2374 l
1992 2372 l
1988 2372 l
1983 2374 l
1979 2377 l
1977 2381 l
s 2016 2400 m
2016 2392 l
s 2024 2359 m
2020 2355 l
2014 2351 l
2007 2347 l
1998 2346 l
1990 2346 l
1981 2347 l
1973 2351 l
1968 2355 l
1964 2359 l
s 2020 2355 m
2013 2351 l
2007 2349 l
1998 2347 l
1990 2347 l
1981 2349 l
1975 2351 l
1968 2355 l
s 1955 2117 m
1916 2117 l
s 1955 2116 m
1916 2116 l
s 1949 2116 m
1953 2112 l
1955 2108 l
1955 2104 l
1953 2099 l
1949 2095 l
1944 2093 l
1940 2093 l
1934 2095 l
1931 2099 l
1929 2104 l
1929 2108 l
1931 2112 l
1934 2116 l
s 1955 2104 m
1953 2101 l
1949 2097 l
1944 2095 l
1940 2095 l
1934 2097 l
1931 2101 l
1929 2104 l
s 1955 2123 m
1955 2116 l
s 1916 2123 m
1916 2110 l
s 1955 2078 m
1916 2078 l
s 1955 2076 m
1916 2076 l
s 1949 2076 m
1953 2073 l
1955 2069 l
1955 2065 l
1953 2060 l
1949 2056 l
1944 2054 l
1940 2054 l
1934 2056 l
1931 2060 l
1929 2065 l
1929 2069 l
1931 2073 l
1934 2076 l
s 1955 2065 m
1953 2062 l
1949 2058 l
1944 2056 l
1940 2056 l
1934 2058 l
1931 2062 l
1929 2065 l
s 1955 2084 m
1955 2076 l
s 1916 2084 m
1916 2071 l
s 1949 1983 m
1946 1978 l
1942 1983 l
s 1955 1989 m
1946 1980 l
1936 1989 l
s 1946 2011 m
1946 1980 l
s 1968 1931 m
1929 1931 l
s 1968 1929 m
1929 1929 l
s 1968 1907 m
1929 1907 l
s 1968 1905 m
1929 1905 l
s 1968 1937 m
1968 1924 l
s 1968 1912 m
1968 1899 l
s 1949 1929 m
1949 1907 l
s 1929 1937 m
1929 1924 l
s 1929 1912 m
1929 1899 l
s 1962 1871 m
1929 1871 l
s 1946 1888 m
1946 1855 l
s 1968 1842 m
1929 1817 l
s 1968 1840 m
1929 1815 l
s 1968 1815 m
1929 1842 l
s 1968 1845 m
1968 1834 l
s 1968 1823 m
1968 1812 l
s 1929 1845 m
1929 1834 l
s 1929 1823 m
1929 1812 l
s 1955 1774 m
1929 1763 l
s 1955 1773 m
1933 1763 l
s 1955 1752 m
1929 1763 l
s 1955 1778 m
1955 1767 l
s 1955 1760 m
1955 1748 l
s 1968 1737 m
1966 1739 l
1964 1737 l
1966 1735 l
1968 1737 l
s 1955 1737 m
1929 1737 l
s 1955 1735 m
1929 1735 l
s 1955 1743 m
1955 1735 l
s 1929 1743 m
1929 1730 l
s 1951 1717 m
1949 1717 l
1949 1719 l
1951 1719 l
1953 1717 l
1955 1713 l
1955 1706 l
1953 1702 l
1951 1700 l
1947 1698 l
1934 1698 l
1931 1696 l
1929 1694 l
s 1951 1700 m
1934 1700 l
1931 1698 l
1929 1694 l
1929 1692 l
s 1947 1700 m
1946 1702 l
1944 1713 l
1942 1719 l
1938 1720 l
1934 1720 l
1931 1719 l
1929 1713 l
1929 1707 l
1931 1704 l
1934 1700 l
s 1944 1713 m
1942 1717 l
1938 1719 l
1934 1719 l
1931 1717 l
1929 1713 l
s 1955 1653 m
1929 1642 l
s 1955 1651 m
1933 1642 l
s 1955 1631 m
1929 1642 l
s 1955 1657 m
1955 1646 l
s 1955 1638 m
1955 1627 l
s 1944 1618 m
1944 1596 l
1947 1596 l
1951 1597 l
1953 1599 l
1955 1603 l
1955 1609 l
1953 1614 l
1949 1618 l
1944 1620 l
1940 1620 l
1934 1618 l
1931 1614 l
1929 1609 l
1929 1605 l
1931 1599 l
1934 1596 l
s 1944 1597 m
1949 1597 l
1953 1599 l
s 1955 1609 m
1953 1612 l
1949 1616 l
1944 1618 l
1940 1618 l
1934 1616 l
1931 1612 l
1929 1609 l
s 1949 1562 m
1947 1564 l
1946 1562 l
1947 1560 l
1949 1560 l
1953 1564 l
1955 1568 l
1955 1573 l
1953 1579 l
1949 1582 l
1944 1584 l
1940 1584 l
1934 1582 l
1931 1579 l
1929 1573 l
1929 1569 l
1931 1564 l
1934 1560 l
s 1955 1573 m
1953 1577 l
1949 1581 l
1944 1582 l
1940 1582 l
1934 1581 l
1931 1577 l
1929 1573 l
s 1968 1545 m
1936 1545 l
1931 1543 l
1929 1540 l
1929 1536 l
1931 1532 l
1934 1530 l
s 1968 1543 m
1936 1543 l
1931 1541 l
1929 1540 l
s 1955 1551 m
1955 1536 l
s 1955 1510 m
1953 1515 l
1949 1519 l
1944 1521 l
1940 1521 l
1934 1519 l
1931 1515 l
1929 1510 l
1929 1506 l
1931 1500 l
1934 1497 l
1940 1495 l
1944 1495 l
1949 1497 l
1953 1500 l
1955 1506 l
1955 1510 l
s 1955 1510 m
1953 1513 l
1949 1517 l
1944 1519 l
1940 1519 l
1934 1517 l
1931 1513 l
1929 1510 l
s 1929 1506 m
1931 1502 l
1934 1499 l
1940 1497 l
1944 1497 l
1949 1499 l
1953 1502 l
1955 1506 l
s 1955 1480 m
1929 1480 l
s 1955 1478 m
1929 1478 l
s 1944 1478 m
1949 1476 l
1953 1472 l
1955 1469 l
1955 1463 l
1953 1461 l
1951 1461 l
1949 1463 l
1951 1465 l
1953 1463 l
s 1955 1486 m
1955 1478 l
s 1929 1486 m
1929 1472 l
s 1946 1450 m
1946 1417 l
s 1968 1400 m
1929 1400 l
s 1968 1398 m
1929 1398 l
s 1949 1398 m
1953 1394 l
1955 1390 l
1955 1387 l
1953 1381 l
1949 1377 l
1944 1376 l
1940 1376 l
1934 1377 l
1931 1381 l
1929 1387 l
1929 1390 l
1931 1394 l
1934 1398 l
s 1955 1387 m
1953 1383 l
1949 1379 l
1944 1377 l
1940 1377 l
1934 1379 l
1931 1383 l
1929 1387 l
s 1968 1405 m
1968 1398 l
s 1955 1353 m
1953 1359 l
1949 1362 l
1944 1364 l
1940 1364 l
1934 1362 l
1931 1359 l
1929 1353 l
1929 1349 l
1931 1344 l
1934 1340 l
1940 1338 l
1944 1338 l
1949 1340 l
1953 1344 l
1955 1349 l
1955 1353 l
s 1955 1353 m
1953 1357 l
1949 1361 l
1944 1362 l
1940 1362 l
1934 1361 l
1931 1357 l
1929 1353 l
s 1929 1349 m
1931 1346 l
1934 1342 l
1940 1340 l
1944 1340 l
1949 1342 l
1953 1346 l
1955 1349 l
s 1951 1308 m
1955 1307 l
1947 1307 l
1951 1308 l
1953 1310 l
1955 1314 l
1955 1321 l
1953 1325 l
1951 1327 l
1947 1327 l
1946 1325 l
1944 1321 l
1940 1312 l
1938 1308 l
1936 1307 l
s 1949 1327 m
1947 1325 l
1946 1321 l
1942 1312 l
1940 1308 l
1938 1307 l
1933 1307 l
1931 1308 l
1929 1312 l
1929 1320 l
1931 1323 l
1933 1325 l
1936 1327 l
1929 1327 l
1933 1325 l
s 1955 1284 m
1953 1290 l
1949 1294 l
1944 1295 l
1940 1295 l
1934 1294 l
1931 1290 l
1929 1284 l
1929 1280 l
1931 1275 l
1934 1271 l
1940 1269 l
1944 1269 l
1949 1271 l
1953 1275 l
1955 1280 l
1955 1284 l
s 1955 1284 m
1953 1288 l
1949 1292 l
1944 1294 l
1940 1294 l
1934 1292 l
1931 1288 l
1929 1284 l
s 1929 1280 m
1931 1277 l
1934 1273 l
1940 1271 l
1944 1271 l
1949 1273 l
1953 1277 l
1955 1280 l
s 1955 1254 m
1929 1254 l
s 1955 1253 m
1929 1253 l
s 1949 1253 m
1953 1249 l
1955 1243 l
1955 1239 l
1953 1234 l
1949 1232 l
1929 1232 l
s 1955 1239 m
1953 1236 l
1949 1234 l
1929 1234 l
s 1955 1260 m
1955 1253 l
s 1929 1260 m
1929 1247 l
s 1929 1239 m
1929 1226 l
s 1966 1174 m
1964 1176 l
1962 1174 l
1964 1172 l
1966 1172 l
1968 1174 l
1968 1178 l
1966 1182 l
1962 1184 l
1929 1184 l
s 1968 1178 m
1966 1180 l
1962 1182 l
1929 1182 l
s 1955 1189 m
1955 1174 l
s 1929 1189 m
1929 1176 l
s 1955 1159 m
1934 1159 l
1931 1157 l
1929 1152 l
1929 1148 l
1931 1143 l
1934 1139 l
s 1955 1157 m
1934 1157 l
1931 1156 l
1929 1152 l
s 1955 1139 m
1929 1139 l
s 1955 1137 m
1929 1137 l
s 1955 1165 m
1955 1157 l
s 1955 1144 m
1955 1137 l
s 1929 1139 m
1929 1131 l
s 1951 1103 m
1955 1102 l
1947 1102 l
1951 1103 l
1953 1105 l
1955 1109 l
1955 1116 l
1953 1120 l
1951 1122 l
1947 1122 l
1946 1120 l
1944 1116 l
1940 1107 l
1938 1103 l
1936 1102 l
s 1949 1122 m
1947 1120 l
1946 1116 l
1942 1107 l
1940 1103 l
1938 1102 l
1933 1102 l
1931 1103 l
1929 1107 l
1929 1115 l
1931 1118 l
1933 1120 l
1936 1122 l
1929 1122 l
1933 1120 l
s 1968 1087 m
1966 1088 l
1964 1087 l
1966 1085 l
1968 1087 l
s 1955 1087 m
1929 1087 l
s 1955 1085 m
1929 1085 l
s 1955 1092 m
1955 1085 l
s 1929 1092 m
1929 1079 l
s 1955 1059 m
1953 1064 l
1949 1068 l
1944 1070 l
1940 1070 l
1934 1068 l
1931 1064 l
1929 1059 l
1929 1055 l
1931 1049 l
1934 1046 l
1940 1044 l
1944 1044 l
1949 1046 l
1953 1049 l
1955 1055 l
1955 1059 l
s 1955 1059 m
1953 1062 l
1949 1066 l
1944 1068 l
1940 1068 l
1934 1066 l
1931 1062 l
1929 1059 l
s 1929 1055 m
1931 1051 l
1934 1047 l
1940 1046 l
1944 1046 l
1949 1047 l
1953 1051 l
1955 1055 l
s 1955 1029 m
1929 1029 l
s 1955 1027 m
1929 1027 l
s 1949 1027 m
1953 1023 l
1955 1018 l
1955 1014 l
1953 1008 l
1949 1006 l
1929 1006 l
s 1955 1014 m
1953 1010 l
1949 1008 l
1929 1008 l
s 1955 1034 m
1955 1027 l
s 1929 1034 m
1929 1021 l
s 1929 1014 m
1929 1001 l
s 1817 1749 m
1817 1741 l
1795 1730 l
s 1817 1743 m
1791 1730 l
1841 1713 l
s 1825 1684 m
1830 1682 l
1819 1682 l
1825 1684 l
1828 1687 l
1830 1693 l
1830 1698 l
1828 1704 l
1825 1708 l
1821 1708 l
1817 1706 l
1815 1704 l
1814 1700 l
1810 1689 l
1808 1685 l
1804 1682 l
s 1821 1708 m
1817 1704 l
1815 1700 l
1812 1689 l
1810 1685 l
1808 1684 l
1804 1682 l
1797 1682 l
1793 1685 l
1791 1691 l
1791 1697 l
1793 1702 l
1797 1706 l
1802 1708 l
1791 1708 l
1797 1706 l
s 1814 1639 m
1814 1605 l
s 1802 1639 m
1802 1605 l
s 1827 1546 m
1791 1546 l
s 1830 1544 m
1791 1544 l
s 1830 1544 m
1802 1564 l
1802 1534 l
s 1791 1551 m
1791 1538 l
s 1830 1514 m
1828 1519 l
1823 1523 l
1814 1525 l
1808 1525 l
1799 1523 l
1793 1519 l
1791 1514 l
1791 1510 l
1793 1505 l
1799 1501 l
1808 1499 l
1814 1499 l
1823 1501 l
1828 1505 l
1830 1510 l
1830 1514 l
s 1830 1514 m
1828 1518 l
1827 1519 l
1823 1521 l
1814 1523 l
1808 1523 l
1799 1521 l
1795 1519 l
1793 1518 l
1791 1514 l
s 1791 1510 m
1793 1506 l
1795 1505 l
1799 1503 l
1808 1501 l
1814 1501 l
1823 1503 l
1827 1505 l
1828 1506 l
1830 1510 l
s 1830 1447 m
1791 1447 l
s 1830 1445 m
1791 1445 l
s 1830 1458 m
1819 1460 l
1830 1460 l
1830 1432 l
1819 1432 l
1830 1434 l
s 1791 1452 m
1791 1439 l
s 1806 1421 m
1806 1398 l
1810 1398 l
1814 1400 l
1815 1402 l
1817 1406 l
1817 1411 l
1815 1417 l
1812 1421 l
1806 1423 l
1802 1423 l
1797 1421 l
1793 1417 l
1791 1411 l
1791 1408 l
1793 1402 l
1797 1398 l
s 1806 1400 m
1812 1400 l
1815 1402 l
s 1817 1411 m
1815 1415 l
1812 1419 l
1806 1421 l
1802 1421 l
1797 1419 l
1793 1415 l
1791 1411 l
s 1830 1387 m
1791 1374 l
s 1830 1385 m
1797 1374 l
s 1830 1361 m
1791 1374 l
s 1830 1391 m
1830 1380 l
s 1830 1368 m
1830 1357 l
s 1847 1708 m
1847 1675 l
s  884 2454 m
 884 2205 l
s  901 2131 m
 899 2137 l
 896 2141 l
 892 2143 l
 884 2144 l
 879 2144 l
 871 2143 l
 868 2141 l
 864 2137 l
 862 2131 l
 862 2128 l
 864 2122 l
 868 2118 l
 871 2117 l
 879 2115 l
 884 2115 l
 892 2117 l
 896 2118 l
 899 2122 l
 901 2128 l
 901 2131 l
s  901 2131 m
 899 2135 l
 896 2139 l
 892 2141 l
 884 2143 l
 879 2143 l
 871 2141 l
 868 2139 l
 864 2135 l
 862 2131 l
s  862 2128 m
 864 2124 l
 868 2120 l
 871 2118 l
 879 2117 l
 884 2117 l
 892 2118 l
 896 2120 l
 899 2124 l
 901 2128 l
s  909 2089 m
 905 2092 l
 899 2096 l
 892 2100 l
 883 2102 l
 875 2102 l
 866 2100 l
 858 2096 l
 853 2092 l
 849 2089 l
s  905 2092 m
 897 2096 l
 892 2098 l
 883 2100 l
 875 2100 l
 866 2098 l
 860 2096 l
 853 2092 l
s  888 2064 m
 886 2070 l
 883 2074 l
 879 2076 l
 873 2077 l
 868 2077 l
 864 2076 l
 862 2070 l
 862 2066 l
 864 2062 l
 870 2057 l
 875 2053 l
 883 2049 l
 888 2048 l
s  888 2064 m
 886 2068 l
 883 2072 l
 879 2074 l
 873 2076 l
 868 2076 l
 864 2074 l
 862 2070 l
s  888 2064 m
 888 2061 l
 886 2057 l
 883 2055 l
 868 2051 l
 864 2049 l
 862 2048 l
s  888 2061 m
 886 2059 l
 883 2057 l
 868 2053 l
 864 2051 l
 862 2048 l
 862 2046 l
s  862 2021 m
 865 2020 l
 860 2020 l
 862 2021 l
 863 2023 l
 865 2025 l
 865 2030 l
 863 2033 l
 862 2034 l
 860 2034 l
 858 2033 l
 857 2030 l
 855 2024 l
 853 2021 l
 852 2020 l
s  861 2034 m
 860 2033 l
 858 2030 l
 856 2024 l
 855 2021 l
 853 2020 l
 850 2020 l
 848 2021 l
 847 2024 l
 847 2029 l
 848 2031 l
 850 2033 l
 852 2034 l
 847 2034 l
 850 2033 l
s  909 2008 m
 905 2005 l
 899 2001 l
 892 1997 l
 883 1995 l
 875 1995 l
 866 1997 l
 858 2001 l
 853 2005 l
 849 2008 l
s  905 2005 m
 897 2001 l
 892 1999 l
 883 1997 l
 875 1997 l
 866 1999 l
 860 2001 l
 853 2005 l
s  751 2454 m
 751 2420 l
s  751 2387 m
 751 2354 l
s  751 2320 m
 751 2287 l
s  751 2254 m
 751 2220 l
s  768 2141 m
 729 2141 l
s  768 2139 m
 729 2139 l
s  768 2146 m
 768 2139 l
s  729 2146 m
 729 2133 l
s  744 2122 m
 744 2100 l
 747 2100 l
 751 2102 l
 753 2103 l
 755 2107 l
 755 2113 l
 753 2118 l
 749 2122 l
 744 2124 l
 740 2124 l
 734 2122 l
 730 2118 l
 729 2113 l
 729 2109 l
 730 2103 l
 734 2100 l
s  744 2102 m
 749 2102 l
 753 2103 l
s  755 2113 m
 753 2117 l
 749 2120 l
 744 2122 l
 740 2122 l
 734 2120 l
 730 2117 l
 729 2113 l
s  751 2085 m
 749 2085 l
 749 2087 l
 751 2087 l
 753 2085 l
 755 2081 l
 755 2074 l
 753 2070 l
 751 2068 l
 747 2066 l
 734 2066 l
 730 2064 l
 729 2062 l
s  751 2068 m
 734 2068 l
 730 2066 l
 729 2062 l
 729 2061 l
s  747 2068 m
 745 2070 l
 744 2081 l
 742 2087 l
 738 2089 l
 734 2089 l
 730 2087 l
 729 2081 l
 729 2076 l
 730 2072 l
 734 2068 l
s  744 2081 m
 742 2085 l
 738 2087 l
 734 2087 l
 730 2085 l
 729 2081 l
s  768 2029 m
 729 2029 l
s  768 2027 m
 729 2027 l
s  749 2029 m
 753 2033 l
 755 2036 l
 755 2040 l
 753 2046 l
 749 2049 l
 744 2051 l
 740 2051 l
 734 2049 l
 730 2046 l
 729 2040 l
 729 2036 l
 730 2033 l
 734 2029 l
s  755 2040 m
 753 2044 l
 749 2048 l
 744 2049 l
 740 2049 l
 734 2048 l
 730 2044 l
 729 2040 l
s  768 2035 m
 768 2027 l
s  729 2029 m
 729 2021 l
s  768 2008 m
 766 2010 l
 764 2008 l
 766 2007 l
 768 2008 l
s  755 2008 m
 729 2008 l
s  755 2007 m
 729 2007 l
s  755 2014 m
 755 2007 l
s  729 2014 m
 729 2001 l
s  755 1988 m
 729 1988 l
s  755 1986 m
 729 1986 l
s  749 1986 m
 753 1982 l
 755 1977 l
 755 1973 l
 753 1967 l
 749 1966 l
 729 1966 l
s  755 1973 m
 753 1969 l
 749 1967 l
 729 1967 l
s  755 1993 m
 755 1986 l
s  729 1993 m
 729 1980 l
s  729 1973 m
 729 1960 l
s  755 1941 m
 753 1945 l
 751 1947 l
 747 1949 l
 744 1949 l
 740 1947 l
 738 1945 l
 736 1941 l
 736 1938 l
 738 1934 l
 740 1932 l
 744 1930 l
 747 1930 l
 751 1932 l
 753 1934 l
 755 1938 l
 755 1941 l
s  753 1945 m
 749 1947 l
 742 1947 l
 738 1945 l
s  738 1934 m
 742 1932 l
 749 1932 l
 753 1934 l
s  751 1932 m
 753 1930 l
 755 1926 l
 753 1926 l
 753 1930 l
s  740 1947 m
 738 1949 l
 734 1951 l
 732 1951 l
 729 1949 l
 727 1943 l
 727 1934 l
 725 1928 l
 723 1926 l
s  732 1951 m
 730 1949 l
 729 1943 l
 729 1934 l
 727 1928 l
 723 1926 l
 721 1926 l
 717 1928 l
 716 1934 l
 716 1945 l
 717 1951 l
 721 1952 l
 723 1952 l
 727 1951 l
 729 1945 l
s  755 1874 m
 753 1880 l
 749 1884 l
 744 1885 l
 740 1885 l
 734 1884 l
 730 1880 l
 729 1874 l
 729 1870 l
 730 1865 l
 734 1861 l
 740 1859 l
 744 1859 l
 749 1861 l
 753 1865 l
 755 1870 l
 755 1874 l
s  755 1874 m
 753 1878 l
 749 1882 l
 744 1884 l
 740 1884 l
 734 1882 l
 730 1878 l
 729 1874 l
s  729 1870 m
 730 1867 l
 734 1863 l
 740 1861 l
 744 1861 l
 749 1863 l
 753 1867 l
 755 1870 l
s  755 1844 m
 729 1844 l
s  755 1842 m
 729 1842 l
s  744 1842 m
 749 1841 l
 753 1837 l
 755 1833 l
 755 1828 l
 753 1826 l
 751 1826 l
 749 1828 l
 751 1829 l
 753 1828 l
s  755 1850 m
 755 1842 l
s  729 1850 m
 729 1837 l
s  768 1794 m
 729 1794 l
s  768 1792 m
 729 1792 l
s  749 1794 m
 753 1798 l
 755 1801 l
 755 1805 l
 753 1811 l
 749 1815 l
 744 1816 l
 740 1816 l
 734 1815 l
 730 1811 l
 729 1805 l
 729 1801 l
 730 1798 l
 734 1794 l
s  755 1805 m
 753 1809 l
 749 1813 l
 744 1815 l
 740 1815 l
 734 1813 l
 730 1809 l
 729 1805 l
s  768 1800 m
 768 1792 l
s  729 1794 m
 729 1787 l
s  744 1775 m
 744 1753 l
 747 1753 l
 751 1755 l
 753 1757 l
 755 1760 l
 755 1766 l
 753 1772 l
 749 1775 l
 744 1777 l
 740 1777 l
 734 1775 l
 730 1772 l
 729 1766 l
 729 1762 l
 730 1757 l
 734 1753 l
s  744 1755 m
 749 1755 l
 753 1757 l
s  755 1766 m
 753 1770 l
 749 1774 l
 744 1775 l
 740 1775 l
 734 1774 l
 730 1770 l
 729 1766 l
s  755 1738 m
 729 1738 l
s  755 1736 m
 729 1736 l
s  744 1736 m
 749 1734 l
 753 1731 l
 755 1727 l
 755 1721 l
 753 1719 l
 751 1719 l
 749 1721 l
 751 1723 l
 753 1721 l
s  755 1744 m
 755 1736 l
s  729 1744 m
 729 1731 l
s
saveobj restore
showpage
